The Green Bank North Celestial Cap Pulsar Survey. V. Pulsar Census and Survey Sensitivity

The Green Bank North Celestial Cap (GBNCC) pulsar survey will cover the entire northern sky ($\delta > -40^\circ$) at 350 MHz, and is one of the most uniform and sensitive all-sky pulsar surveys to date. We have created a pipeline to re-analyze GBNCC survey data to take a 350MHz census of all pulsars detected by the survey, regardless of their discovery survey. Of the 1413 pulsars in the survey region, we were able to recover 661. For these we present measured signal-to-noise ratios (S/N), flux densities, pulse widths, profiles, and where appropriate, refined dispersion measurements (647 out of 661) and new or improved spectral indices (276 out of 661 total, 15 new, 261 improved). Detection scans for several hundred sources were reanalyzed in order to inspect pulsars' single pulse behavior and 223 were confirmed to exhibit evidence of nulling. With a detailed analysis of measured and expected S/N values and the evolving radio frequency interference environment at 350MHz, we assess the GBNCC survey's sensitivity as a function of spin period, dispersion measure, and sky position. We find the sky-averaged limiting flux density of the survey to be 0.74mJy. Combining this analysis with PsrPopPy pulsar population simulations, we predict 60/5 non-recycled/millisecond pulsar discoveries in the survey's remaining 21,000 pointings, and we begin to place constraints on population model parameters.

==> (inline-0) <==
\begin{deluxetable*}{lllcclllllc}
\tablewidth{0pt}
\tablecaption{Pulsar Detections in the GBNCC Survey.\label{tbl:det}}
\tablehead{
\colhead{PSR\tablenotemark{a}} & \colhead{PSR B} & \colhead{DM} & \colhead{MJD} & \colhead{$\theta$} & \colhead{$W_{50}$} & \colhead{$W_{10}$} & \colhead{S/N} & \colhead{$S_{350}$} & \colhead{$\alpha$} & \colhead{Refs.}\\
& & \colhead{(pc/cm$^3$)} &  & \colhead{(deg)} &  \colhead{(ms)} & \colhead{(ms)} &  & \colhead{(mJy)} &
}
\startdata
\object[PSR J0014+4746]{J0014+4746*} & B0011+47 & \phn30.2(3) & 55538 & 0.227 & 109 & 175 & \phn\phn29.6(5) & \phn\phn\phn5.0(8) & $-$1.0(7) & 1,2 \\ 
\object[PSR J0025-19]{J0025$-$19$^{\rm{B}}$} & \nodata & \phn21.3(3) & 58079 & 0.002 & \phn 39 & \phn 95 & \phn\phn51.3(15) & \phn\phn\phn3.8(7) & \nodata & \nodata \\ 
\object[PSR J0026+6320]{J0026+6320} & \nodata & 244.7(8) & 55198 & 0.196 & \phn 23 & \phn 48 & \phn\phn16.6(9) & \phn\phn\phn4.7(5) & $-$1.12(9) & 3,4 \\ 
\object[PSR J0030+0451]{J0030+0451} & \nodata & \phn\phn4.335(5) & 58229 & 0.086 & \phn \phn 0.7 & \phn \phn 1 & \phn\phn41.2(13) & \phn\phn\phn6.8(14) & $-$2.4(5) & 5,6,7 \\ 
\object[PSR J0033+57]{J0033+57} & \nodata & \phn75.65(8) & 55325 & 0.389 & \phn \phn 8 & \phn 18 & \phn\phn29.4(15) & \phn\phn\phn9.1(12) & \nodata & \nodata \\ 
\object[PSR J0033+61]{J0033+61} & \nodata & \phn37.6(2) & 55249 & 0.303 & \phn 16 & \phn 25 & \phn\phn12.(2) & \phn\phn\phn1.7(4) & \nodata & \nodata \\ 
\object[PSR J0034-0534]{J0034$-$0534} & \nodata & \phn13.76(19) & 57380 & 0.253 & \phn \phn 0.7 & \phn \phn 0.8 & \phn103.7(18) & \phn\phn36.(7) & \phn\phn\dag & \nodata \\ 
\object[PSR J0034-0721]{J0034$-$0721*} & B0031$-$07 & \phn10.9(2) & 57387 & 0.277 & \phn 62 & 106 & \phn184.(8) & \phn\phn28.(5) & $-$2.4(4) & 8,9,10,2,11,12 \\ 
\object[PSR J0034+69]{J0034+69} & \nodata & \phn80.01(14) & 55169 & 0.024 & \phn \phn 1 & \phn \phn 2 & \phn\phn22.(6) & \phn\phn\phn2.5(7) & \nodata & \nodata \\ 
\object[PSR J0038-25]{J0038$-$25$^{\rm{B}}$} & \nodata & \phn\phn5.7(6) & 56774 & 0.007 & \phn \phn 6 & \phn 23 & \phn\phn70.9(6) & \phn\phn\phn5.0(10) & \nodata & \nodata \\ 
\object[PSR J0040+5716]{J0040+5716} & B0037+56 & \phn92.5(2) & 55325 & 0.207 & \phn 13 & \phn 26 & \phn\phn76.0(10) & \phn\phn\phn5.7(8) & $-$1.59(17) & 1,2 \\ 
\object[PSR J0048+3412]{J0048+3412*} & B0045+33 & \phn40.0(3) & 56025 & 0.244 & \phn 17 & \phn 36 & \phn\phn19.0(17) & \phn\phn\phn2.0(5) & $-$2.65(4) & 13,1,2 \\ 
\object[PSR J0051+0423]{J0051+0423} & \nodata & \phn13.93(9) & 58229 & 0.174 & \phn 11 & \phn 34 & \phn\phn31.3(15) & \phn\phn\phn2.1(4) & $-$2.3(14) & 1,14,12 \\ 
\object[PSR J0053+69]{J0053+69} & \nodata & 116.7(2) & 55169 & 0.017 & \phn 13 & \phn 30 & \phn\phn32.5(7) & \phn\phn\phn2.5(3) & \nodata & \nodata \\ 
\object[PSR J0055+5117]{J0055+5117*} & B0052+51 & \phn43.8(5) & 55405 & 0.286 & \phn 16 & \phn 73 & \phn\phn16.3(7) & \phn\phn\phn1.2(2) & $-$0.7(4) & 1,2 \\ 
\object[PSR J0056+4756]{J0056+4756} & B0053+47 & \phn17.93(12) & 55538 & 0.236 & \phn 12 & \phn 31 & \phn\phn21.5(16) & \phn\phn\phn2.5(4) & $-$2.0(2) & 1,2 \\ 
\object[PSR J0058+6125]{J0058+6125} & \nodata & 128.3(16) & 55249 & 0.226 & \phn \phn 7 & \phn 17 & \phn\phn19.3(6) & \phn\phn\phn2.0(2) & \nodata & \nodata \\ 
\object[PSR J0059+50]{J0059+50} & \nodata & \phn66.8(2) & 55531 & 0.000 & \phn 38 & \phn 49 & \phn\phn27.1(10) & \phn\phn\phn1.8(3) & \nodata & \nodata \\ 
\object[PSR J0100+69]{J0100+69$^{\rm{L}}$} & \nodata & 63.5$^{\ddagger}$ & 55163 & 0.255 & \phn 11 & \phn 59 & \phn\phn13.(7) & \phn\phn\phn2.1(12) & \nodata & \nodata \\ 
\object[PSR J0102+6537]{J0102+6537*} & B0059+65 & \phn65.8(4) & 55188 & 0.237 & \phn 16 & \phn 66 & \phn\phn24.1(12) & \phn\phn\phn2.6(3) & $-$0.7(7) & 1,2 \\ 
\object[PSR J0103+54]{J0103+54*} & \nodata & \phn55.49(9) & 55353 & 0.359 & \phn \phn 6 & \phn 13 & \phn\phn11.5(18) & \phn\phn\phn1.8(3) & \nodata & \nodata \\ 
\object[PSR J0104+64]{J0104+64$^{\rm{B}}$} & \nodata & \phn44.6(3) & 55188 & 0.008 & \phn 45 & \phn 82 & \phn\phn\phn6.0(15) & \phn\phn\phn0.69(19) & \nodata & \nodata \\ 
\object[PSR J0108+6608]{J0108+6608} & B0105+65 & \phn30.4(3) & 55180 & 0.053 & \phn 73 & 142 & \phn\phn71.5(9) & \phn\phn11.6(13) & $-$1.65(7) & 1,2 \\ 
\object[PSR J0108+6905]{J0108+6905*} & B0105+68 & \phn61.1(2) & 55169 & 0.185 & \phn 11 & \phn 65 & \phn\phn17.5(18) & \phn\phn\phn1.3(2) & $-$1.3(3) & 1,2 \\ 
\object[PSR J0110-22]{J0110$-$22$^{\rm{B}}$} & \nodata & \phn20.8(3) & 56593 & 0.012 & \phn 42 & \phn 64 & \phn\phn22.0(12) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J0112+66]{J0112+66*} & \nodata & 111.6(11) & 55188 & 0.007 & \phn 32 & \phn 86 & \phn\phn17.5(5) & \phn\phn\phn1.10(14) & \nodata & \nodata \\ 
\object[PSR J0117+5914]{J0117+5914} & B0114+58 & \phn49.4(2) & 55253 & 0.301 & \phn \phn 3 & \phn \phn 7 & \phn\phn40.8(13) & \phn\phn\phn9.4(11) & $-$2.35(6) & 1,2 \\ 
\object[PSR J0121+14]{J0121+14$^{\rm{L}}$} & \nodata & 17.8$^{\ddagger}$ & 58347 & 0.291 & \phn 21 & \phn 44 & \phn\phn10(10) & \phn\phn\phn1.4(11) & \nodata & \nodata \\ 
\object[PSR J0125-23]{J0125$-$23$^{\rm{B}}$} & \nodata & \phn\phn9.59(3) & 56718 & 0.000 & \phn \phn 0.7 & \phn \phn 1 & \phn\phn37.1(17) & \phn\phn\phn5.5(11) & \nodata & \nodata \\ 
\object[PSR J0125+62]{J0125+62} & \nodata & 118.0(4) & 55200 & 0.003 & \phn 17 & \phn 60 & \phn\phn10.8(12) & \phn\phn\phn0.99(15) & \nodata & \nodata \\ 
\object[PSR J0134-2937]{J0134$-$2937} & \nodata & \phn21.8(3) & 56898 & 0.177 & \phn \phn 5 & \phn 12 & \phn\phn63.9(12) & \phn\phn\phn6.0(12) & $-$0.2(10) & 15,11,12 \\ 
\object[PSR J0136+63]{J0136+63} & \nodata & 285.8(18) & 55197 & 0.007 & \phn 24 & \phn 57 & \phn\phn11.9(14) & \phn\phn\phn1.7(2) & \nodata & \nodata \\ 
\object[PSR J0139+5621]{J0139+5621} & \nodata & 102.4(4) & 55325 & 0.302 & \phn 35 & \phn 63 & \phn\phn\phn7.0(8) & \phn\phn\phn0.90(16) & $-$1.9(3) & 1,16 \\ 
\object[PSR J0139+5814]{J0139+5814*} & B0136+57 & \phn73.84(7) & 55254 & 0.153 & \phn \phn 5 & \phn \phn 9 & \phn175.9(18) & \phn\phn14.5(19) & $-$1.4(2) & 1,2 \\ 
\object[PSR J0141+6009]{J0141+6009*} & B0138+59 & \phn34.7(3) & 55250 & 0.245 & \phn 34 & \phn 97 & \phn128.(2) & \phn\phn26.(3) & $-$1.22(19) & 8,1,2 \\ 
\object[PSR J0141+63]{J0141+63} & \nodata & 272.8(18) & 55197 & 0.006 & \phn \phn 2 & \phn \phn 4 & \phn\phn\phn6.(3) & \phn\phn\phn1.1(6) & \nodata & \nodata \\ 
\object[PSR J0147+5922]{J0147+5922} & B0144+59 & \phn40.08(5) & 55253 & 0.315 & \phn \phn 6 & \phn \phn 9 & \phn\phn33.4(7) & \phn\phn\phn6.7(8) & $-$1.18(14) & 1,2 \\ 
\object[PSR J0151-0635]{J0151$-$0635*} & B0148$-$06 & \phn25.5(3) & 57387 & 0.049 & \phn 58 & \phn 79 & \phn\phn47.4(16) & \phn\phn\phn4.3(8) & $-$1.1(9) & 6,2,11,12 \\ 
\object[PSR J0152-1637]{J0152$-$1637} & B0149$-$16 & \phn12.0(2) & 57880 & 0.151 & \phn 18 & \phn 30 & \phn208.5(11) & \phn\phn11.(2) & $-$1.68(7) & 8,6,2,11,12 \\ 
\object[PSR J0156+3949]{J0156+3949} & B0153+39 & \phn58.4(4) & 55657 & 0.313 & \phn 99 & 159 & \phn\phn16.(2) & \phn\phn\phn3.2(7) & $-$0.8(6) & 1,2 \\ 
\object[PSR J0157+6212]{J0157+6212} & B0154+61 & \phn30.1(6) & 55200 & 0.159 & \phn 40 & \phn 74 & \phn\phn35.2(19) & \phn\phn\phn3.6(4) & $-$0.3(3) & 1,2 \\ 
\object[PSR J0201+7005]{J0201+7005} & \nodata & \phn21.0(3) & 55163 & 0.326 & \phn 11 & \phn 49 & \phn\phn\phn6.1(17) & \phn\phn\phn1.1(3) & \nodata & \nodata \\ 
\object[PSR J0212+5222]{J0212+5222} & \nodata & \phn38.27(9) & 55353 & 0.180 & \phn 13 & \phn 20 & \phn\phn14.(2) & \phn\phn\phn1.3(2) & $-$1.2(13) & 1,17,18 \\ 
\object[PSR J0214+5222]{J0214+5222} & \nodata & \phn22.05(9) & 55353 & 0.248 & \phn \phn 1 & \phn \phn 3 & \phn\phn11.5(7) & \phn\phn\phn2.4(3) & $-$2.8(6) & 1,17 \\ 
\object[PSR J0215+6218]{J0215+6218} & \nodata & \phn84.65(14) & 55200 & 0.278 & \phn 41 & 105 & \phn\phn14.7(9) & \phn\phn\phn6.9(8) & $-$0.(2) & 17,19 \\ 
\object[PSR J0218+4232]{J0218+4232} & \nodata & \phn61.23(2) & 55624 & 0.255 & \phn \phn 1 & \phn \phn 1 & \phn\phn48.(2) & \phn\phn28.(4) & \phn\phn\dag & \nodata \\ 
\object[PSR J0231+7026]{J0231+7026} & B0226+70 & \phn46.5(3) & 55163 & 0.241 & \phn 35 & \phn 47 & \phn\phn32.(4) & \phn\phn\phn3.6(7) & $-$1.75(6) & 1,2 \\ 
\object[PSR J0242+62]{J0242+62*} & \nodata & \phn\phn3.91(15) & 55197 & 0.087 & \phn 18 & \phn 39 & \phn\phn78.4(16) & \phn\phn\phn9.6(11) & \nodata & \nodata \\ 
\object[PSR J0243+6027]{J0243+6027*} & \nodata & 141.0(3) & 55250 & 0.075 & \phn 35 & \phn 82 & \phn\phn16.3(15) & \phn\phn\phn2.3(3) & \nodata & \nodata \\ 
\object[PSR J0301+35]{J0301+35$^{\rm{A}}$} & \nodata & \phn57.43(14) & 55984 & 0.147 & \phn \phn 5 & \phn 11 & \phn\phn12.2(14) & \phn\phn\phn0.63(14) & \nodata & \nodata \\ 
\object[PSR J0323+3944]{J0323+3944} & B0320+39 & \phn26.3(7) & 55654 & 0.129 & \phn 45 & \phn 81 & \phn211.9(5) & \phn\phn11.2(18) & $-$1.87(16) & 8,13,1,2 \\ 
\object[PSR J0324+5239]{J0324+5239} & \nodata & 115.3(8) & 55352 & 0.243 & \phn 13 & \phn 21 & \phn\phn10.(2) & \phn\phn\phn1.7(5) & $-$1.558(6) & 20,18 \\ 
\object[PSR J0325+67]{J0325+67*} & \nodata & \phn64.9(3) & 55171 & 0.007 & \phn 14 & \phn 26 & \phn\phn25.3(11) & \phn\phn\phn1.30(19) & \nodata & \nodata \\ 
\object[PSR J0332+5434]{J0332+5434*} & B0329+54 & \phn26.76(18) & 55348 & 0.451 & \phn \phn 7 & \phn 19 & \phn610(10) & \phn510(60) & $-$0.7(14) & 8,2 \\ 
\object[PSR J0335+4555]{J0335+4555} & B0331+45 & \phn47.26(6) & 55559 & 0.177 & \phn \phn 6 & \phn 10 & \phn\phn\phn8.(7) & \phn\phn\phn0.8(6) & $-$1.0(2) & 1,2 \\ 
\object[PSR J0335+6623]{J0335+6623} & \nodata & \phn66.6(4) & 55179 & 0.000 & \phn 30 & \phn 52 & \phn\phn23.5(7) & \phn\phn\phn1.4(2) & \nodata & \nodata \\ 
\object[PSR J0341+5711]{J0341+5711} & \nodata & 101.0(4) & 55279 & 0.150 & \phn 43 & \phn 75 & \phn\phn26.(5) & \phn\phn\phn2.6(6) & \nodata & \nodata \\ 
\object[PSR J0343+06]{J0343+06$^{\rm{A}}$} & \nodata & \phn46.0(2) & 58228 & 0.266 & \phn 32 & \phn 65 & \phn\phn\phn9.4(14) & \phn\phn\phn1.0(2) & \nodata & \nodata \\ 
\object[PSR J0343-3000]{J0343$-$3000} & \nodata & \phn20.2(6) & 56844 & 0.106 & \phn 38 & \phn 98 & \phn\phn\phn7.9(8) & \phn\phn\phn0.38(13) & \nodata & \nodata \\ 
\object[PSR J0343+5312]{J0343+5312*} & B0339+53 & \phn67.5(4) & 55348 & 0.238 & \phn 43 & \phn 72 & \phn\phn54.6(8) & \phn\phn\phn6.6(8) & $-$2.0(10) & 2 \\ 
\object[PSR J0348+0432]{J0348+0432} & \nodata & \phn40.46(15) & 58233 & 0.311 & \phn \phn 2 & \phn \phn 5 & \phn\phn\phn8.(2) & \phn\phn\phn1.8(6) & $-$1.0(2) & 1,21 \\ 
\object[PSR J0355+28]{J0355+28$^{\rm{B}}$} & \nodata & \phn48.68(9) & 56277 & 0.001 & \phn \phn 8 & \phn 17 & \phn\phn14.5(10) & \phn\phn\phn0.81(16) & \nodata & \nodata \\ 
\object[PSR J0357+5236]{J0357+5236} & B0353+52 & 103.7(5) & 55504 & 0.104 & \phn 13 & \phn 27 & \phn\phn49.1(3) & \phn\phn\phn9.8(11) & $-$1.32(19) & 2 \\ 
\object[PSR J0358+42]{J0358+42*} & \nodata & \phn46.27(5) & 55629 & 0.002 & \phn 10 & \phn 15 & \phn\phn23.9(14) & \phn\phn\phn2.2(3) & \nodata & \nodata \\ 
\object[PSR J0358+5413]{J0358+5413*} & B0355+54 & \phn57.12(4) & 55343 & 0.208 & \phn \phn 3 & \phn \phn 9 & \phn110.7(5) & \phn\phn15.2(19) & $-$0.7(7) & 8,1,2 \\ 
\object[PSR J0358+66]{J0358+66} & \nodata & \phn62.27(2) & 55179 & 0.001 & \phn \phn 2 & \phn \phn 4 & \phn\phn10.(2) & \phn\phn\phn0.8(2) & \nodata & \nodata \\ 
\object[PSR J0405+3347]{J0405+3347$^{\rm{B}}$} & \nodata & \phn53.3(16) & 56156 & 0.005 & \phn \phn 2 & \phn \phn 5 & \phn\phn\phn7.1(4) & \phn\phn\phn0.42(7) & \nodata & \nodata \\ 
\object[PSR J0406+30]{J0406+30$^{\rm{B}}$} & \nodata & \phn49.37(2) & 56277 & 0.008 & \phn \phn 0.2 & \phn \phn 0.6 & \phn\phn26.1(2) & \phn\phn\phn3.7(6) & \nodata & \nodata \\ 
\object[PSR J0406+6138]{J0406+6138*} & B0402+61 & \phn65.32(15) & 55237 & 0.092 & \phn 19 & \phn 32 & \phn157.5(7) & \phn\phn14.2(18) & $-$1.30(4) & 1,2 \\ 
\object[PSR J0408+552]{J0408+552} & \nodata & \phn63.76(19) & 55343 & 0.418 & \phn 47 & \phn 88 & \phn\phn23.(4) & \phn\phn15.(3) & \nodata & \nodata \\ 
\object[PSR J0410-31]{J0410$-$31*} & \nodata & \phn\phn8.9(4) & 56902 & 0.470 & \phn 25 & \phn 49 & \phn\phn44.(3) & \phn\phn\phn7.8(19) & \nodata & \nodata \\ 
\object[PSR J0413+58]{J0413+58} & \nodata & \phn57.0(17) & 55263 & 0.435 & \phn 21 & \phn 55 & \phn\phn\phn8.(4) & \phn\phn\phn4.(2) & \nodata & \nodata \\ 
\object[PSR J0414+31]{J0414+31$^{\rm{B}}$} & \nodata & \phn64.1(2) & 56184 & 0.000 & \phn 19 & \phn 49 & \phn\phn12.(3) & \phn\phn\phn0.7(2) & \nodata & \nodata \\ 
\object[PSR J0415+6954]{J0415+6954} & B0410+69 & \phn27.44(19) & 55163 & 0.052 & \phn \phn 4 & \phn 11 & \phn112.0(5) & \phn\phn\phn6.0(9) & $-$1.7(5) & 1,2 \\ 
\object[PSR J0417+35]{J0417+35} & \nodata & \phn48.63(16) & 55683 & 0.252 & \phn \phn 8 & \phn 17 & \phn\phn19.1(13) & \phn\phn\phn1.6(2) & \nodata & \nodata \\ 
\object[PSR J0417+61]{J0417+61} & \nodata & \phn70.14(11) & 55249 & 0.033 & \phn 19 & \phn 38 & \phn\phn\phn6.8(11) & \phn\phn\phn0.82(17) & \nodata & \nodata \\ 
\object[PSR J0421-0345]{J0421$-$0345} & \nodata & \phn44.3(5) & 57154 & 0.191 & \phn 27 & \phn 47 & \phn\phn53.6(7) & \phn\phn\phn2.7(7) & $-$1.8(12) & 15,22 \\ 
\object[PSR J0426+4933]{J0426+4933} & \nodata & \phn84.2(2) & 55538 & 0.241 & \phn 13 & \phn 27 & \phn\phn12.1(14) & \phn\phn\phn1.4(2) & $-$1.4785(14) & 1,18 \\ 
\object[PSR J0448-2749]{J0448$-$2749*} & \nodata & \phn26.22(11) & 56809 & 0.251 & \phn \phn 6 & \phn 18 & \phn\phn14.6(13) & \phn\phn\phn1.0(2) & \phn0.2(19) & 23,24,12 \\ 
\object[PSR J0450-1248]{J0450$-$1248} & B0447$-$12 & \phn37.0(11) & 57122 & 0.262 & \phn 18 & \phn 30 & \phn107.7(7) & \phn\phn10.(2) & $-$1.64(19) & 2,11,12 \\ 
\object[PSR J0452-1759]{J0452$-$1759*} & B0450$-$18 & \phn39.9(14) & 58058 & 0.036 & \phn 29 & \phn 39 & \phn550(10) & \phn\phn43.(9) & $-$0.8(15) & 2,11,12 \\ 
\object[PSR J0454+5543]{J0454+5543*} & B0450+55 & \phn14.59(8) & 55343 & 0.154 & \phn 10 & \phn 30 & \phn190.(3) & \phn\phn24.(3) & $-$0.8(2) & 8,1,2 \\ 
\object[PSR J0458-0505]{J0458$-$0505*} & \nodata & \phn47.8(4) & 57379 & 0.162 & \phn 17 & \phn 39 & \phn\phn26.(3) & \phn\phn\phn1.2(3) & \nodata & \nodata \\ 
\object[PSR J0459-0210]{J0459$-$0210} & \nodata & \phn21.0(2) & 57662 & 0.271 & \phn 15 & \phn 75 & \phn\phn29.1(10) & \phn\phn\phn3.4(6) & $-$2.0(9) & 1,15,12 \\ 
\object[PSR J0502+4654]{J0502+4654} & B0458+46 & \phn42.38(16) & 55552 & 0.078 & \phn 24 & \phn 59 & \phn\phn52.3(13) & \phn\phn\phn8.5(10) & $-$1.2(2) & 20,2 \\ 
\object[PSR J0510+38]{J0510+38} & \nodata & \phn69.11(19) & 55658 & 0.003 & \phn \phn 4 & \phn 11 & \phn\phn15.9(14) & \phn\phn\phn2.5(3) & \nodata & \nodata \\ 
\object[PSR J0519+54]{J0519+54} & \nodata & \phn42.55(8) & 55343 & 0.004 & \phn \phn 9 & \phn 20 & \phn\phn14.2(5) & \phn\phn\phn1.22(17) & \nodata & \nodata \\ 
\object[PSR J0520-2553]{J0520$-$2553} & \nodata & \phn33.77(6) & 56776 & 0.144 & \phn \phn 2 & \phn 13 & \phn\phn55.9(5) & \phn\phn\phn2.8(6) & $-$1.(4) & 23,24,12 \\ 
\object[PSR J0530-39]{J0530$-$39$^{\rm{B}}$} & \nodata & \phn48.5(2) & 56998 & 0.012 & \phn 33 & \phn 42 & \phn\phn22.9(8) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J0533+0402]{J0533+0402*} & \nodata & \phn83.9(2) & 58251 & 0.319 & \phn 16 & \phn 32 & \phn\phn42.3(4) & \phn\phn\phn4.6(7) & $-$1.0(2) & 1,14,11,12 \\ 
\object[PSR J0534-13]{J0534$-$13$^{\rm{B}}$} & \nodata & \phn74.3(2) & 57149 & 0.071 & \phn 13 & \phn 38 & \phn\phn20.2(17) & \phn\phn\phn1.0(2) & \nodata & \nodata \\ 
\object[PSR J0540+3207]{J0540+3207*} & \nodata & \phn62.08(13) & 56478 & 0.140 & \phn \phn 9 & \phn 16 & \phn104.2(5) & \phn\phn\phn6.7(10) & $-$1.98(5) & 1,25 \\ 
\object[PSR J0555+3948]{J0555+3948} & \nodata & \phn36.1(2) & 55650 & 0.323 & \phn 26 & \phn 52 & \phn\phn15.3(15) & \phn\phn\phn2.3(4) & \nodata & \nodata \\ 
\object[PSR J0557-2948]{J0557$-$2948} & \nodata & \phn49.05(17) & 56835 & 0.012 & \phn \phn 0.7 & \phn \phn 2 & \phn\phn18.1(17) & \phn\phn\phn0.9(2) & \nodata & \nodata \\ 
\object[PSR J0601-0527]{J0601$-$0527*} & B0559$-$05 & \phn80.58(12) & 57380 & 0.133 & \phn 12 & \phn 26 & \phn139.9(4) & \phn\phn12.(2) & $-$1.7(2) & 2,26,11,12 \\ 
\object[PSR J0608+00]{J0608+00} & \nodata & \phn48.4(2) & 57755 & 0.079 & \phn 17 & \phn 30 & \phn\phn20.(2) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J0610-2100]{J0610$-$2100} & \nodata & \phn60.7(3) & 56592 & 0.100 & \phn \phn 0.6 & \phn \phn 0.8 & \phn\phn17.3(7) & \phn\phn\phn2.1(4) & \nodata & \nodata \\ 
\object[PSR J0610+37]{J0610+37} & \nodata & \phn39.09(11) & 55682 & 0.451 & \phn 12 & \phn 25 & \phn\phn19.6(6) & \phn\phn\phn7.8(14) & \nodata & \nodata \\ 
\object[PSR J0611+1436]{J0611+1436} & \nodata & \phn43.99(6) & 58355 & 0.225 & \phn 16 & \phn 33 & \phn\phn\phn9.(3) & \phn\phn\phn2.0(8) & \nodata & \nodata \\ 
\object[PSR J0612+3721]{J0612+3721} & B0609+37 & \phn27.12(7) & 55682 & 0.313 & \phn \phn 7 & \phn 18 & \phn\phn82.9(10) & \phn\phn12.(2) & \phn0.0(7) & 1,2 \\ 
\object[PSR J0613-0200]{J0613$-$0200} & \nodata & \phn38.77(3) & 57791 & 0.289 & \phn \phn 0.3 & \phn \phn 0.7 & \phn\phn29.(2) & \phn\phn\phn8.8(17) & $-$1.60(16) & 5,27,28,29 \\ 
\object[PSR J0613+3731]{J0613+3731} & \nodata & \phn18.78(15) & 55682 & 0.213 & \phn 10 & \phn 27 & \phn\phn15.(2) & \phn\phn\phn1.6(3) & $-$2.7(6) & 1,16 \\ 
\object[PSR J0614-3329]{J0614$-$3329} & \nodata & \phn37.04(3) & 56957 & 0.192 & \phn \phn 0.4 & \phn \phn 0.6 & \phn\phn18.6(10) & \phn\phn\phn2.6(6) & \nodata & \nodata \\ 
\object[PSR J0614+83]{J0614+83*} & \nodata & \phn44.2(2) & 55148 & 0.004 & \phn 11 & \phn 81 & \phn\phn14.3(9) & \phn\phn\phn1.0(2) & \nodata & \nodata \\ 
\object[PSR J0621+0336]{J0621+0336} & \nodata & \phn72.53(6) & 58355 & 0.190 & \phn \phn 4 & \phn \phn 7 & \phn\phn49.8(6) & \phn\phn\phn3.3(5) & $-$1.5(9) & 1,30 \\ 
\object[PSR J0624-0424]{J0624$-$0424*} & B0621$-$04 & \phn70.9(2) & 57154 & 0.162 & \phn 24 & \phn 78 & \phn\phn51.9(10) & \phn\phn\phn6.4(10) & $-$1.00(6) & 1,2,26,12 \\ 
\object[PSR J0627+0649]{J0627+0649} & \nodata & \phn86.6(8) & 58202 & 0.234 & \phn \phn 9 & \phn 18 & \phn\phn27.5(15) & \phn\phn\phn3.4(5) & \nodata & \nodata \\ 
\object[PSR J0627+0706]{J0627+0706*} & \nodata & 138.2$^{\ddagger}$ & 58202 & 0.186 & \phn \phn 7 & \phn 31 & \phn\phn60.1(11) & \phn\phn\phn7.4(10) & $-$1.44(13) & 1,31,32,26,11 \\ 
\object[PSR J0630-0046]{J0630$-$0046} & \nodata & \phn97.89(17) & 57540 & 0.069 & \phn 11 & \phn 36 & \phn\phn11.0(14) & \phn\phn\phn1.6(5) & \nodata & \nodata \\ 
\object[PSR J0630-2834]{J0630$-$2834} & B0628$-$28 & \phn34.4(3) & 56777 & 0.058 & \phn 72 & 143 & \phn349.(4) & \phn\phn39.(8) & $-$1.4(4) & 8,9,10,2,26,11,12 \\ 
\object[PSR J0636-23]{J0636$-$23$^{\rm{B}}$} & \nodata & \phn59.12(12) & 56666 & 0.000 & \phn 14 & \phn 27 & \phn\phn11.(2) & \phn\phn\phn0.65(19) & \nodata & \nodata \\ 
\object[PSR J0636+5129]{J0636+5129} & \nodata & \phn11.11(2) & 55442 & 0.147 & \phn \phn 0.2 & \phn \phn 0.3 & \phn\phn12.1(3) & \phn\phn\phn1.5(2) & $-$1.1(2) & 33,17 \\ 
\object[PSR J0645+5158]{J0645+5158} & \nodata & \phn18.24(9) & 55366 & 0.135 & \phn \phn 0.3 & \phn \phn 0.6 & \phn\phn36.8(6) & \phn\phn\phn2.9(5) & $-$2.2(6) & 1,17,34 \\ 
\object[PSR J0645+80]{J0645+80} & \nodata & \phn49.71(16) & 55146 & 0.011 & \phn 32 & \phn 52 & \phn\phn30.5(10) & \phn\phn\phn2.1(4) & \phn0.(2) & 1,17 \\ 
\object[PSR J0648-27]{J0648$-$27$^{\rm{B}}$} & \nodata & 132.5(10) & 56777 & 0.005 & \phn 54 & 115 & \phn\phn18.5(7) & \phn\phn\phn0.75(15) & \nodata & \nodata \\ 
\object[PSR J0652-0142]{J0652$-$0142*} & \nodata & 117.3(2) & 57763 & 0.129 & \phn \phn 9 & \phn 24 & \phn\phn15.5(8) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J0653+8051]{J0653+8051*} & B0643+80 & \phn33.1(3) & 55146 & 0.131 & \phn 18 & \phn 40 & \phn\phn92.3(10) & \phn\phn\phn4.5(8) & $-$1.2(4) & 1,2 \\ 
\object[PSR J0656-2228]{J0656$-$2228*} & \nodata & \phn31.8(3) & 56655 & 0.174 & \phn 27 & \phn 52 & \phn\phn11.4(13) & \phn\phn\phn0.85(17) & \phn0.(2) & 26 \\ 
\object[PSR J0659+1414]{J0659+1414*} & B0656+14 & \phn14.1(9) & 58356 & 0.227 & \phn 14 & \phn 34 & \phn\phn33.5(9) & \phn\phn\phn3.9(7) & $-$0.52(5) & 1,2,26,11 \\ 
\object[PSR J0659-36]{J0659$-$36$^{\rm{B}}$} & \nodata & \phn83.37(16) & 56987 & 0.013 & \phn 13 & \phn 35 & \phn\phn\phn7.1(10) & \phn\phn\phn0.42(18) & \nodata & \nodata \\ 
\object[PSR J0700+6418]{J0700+6418} & B0655+64 & \phn\phn8.76(5) & 55226 & 0.201 & \phn \phn 5 & \phn \phn 9 & \phn149.9(4) & \phn\phn12.(2) & $-$2.8(2) & 8,1,2 \\ 
\object[PSR J0709+05]{J0709+05$^{\rm{A}}$} & \nodata & \phn44.23(13) & 58201 & 0.084 & \phn \phn 3 & \phn \phn 4 & \phn\phn\phn7.(2) & \phn\phn\phn0.8(3) & \nodata & \nodata \\ 
\object[PSR J0719-2545]{J0719$-$2545*} & \nodata & 254.4(2) & 56771 & 0.157 & \phn 83 & 163 & \phn\phn26.7(4) & \phn\phn\phn4.1(6) & \nodata & \nodata \\ 
\object[PSR J0721-2038]{J0721$-$2038} & \nodata & \phn76.01(6) & 58107 & 0.153 & \phn \phn 0.4 & \phn \phn 3 & \phn\phn\phn9.8(11) & \phn\phn\phn2.1(4) & $-$1.7(2) & 26 \\ 
\object[PSR J0725-1635]{J0725$-$1635} & \nodata & \phn99.02(19) & 57854 & 0.115 & \phn \phn 7 & \phn 14 & \phn\phn16.7(8) & \phn\phn\phn1.2(2) & $-$1.(5) & 15,35 \\ 
\object[PSR J0726-2612]{J0726$-$2612} & \nodata & 69.4$^{\ddagger}$ & 56771 & 0.290 & \phn 56 & 103 & \phn\phn10.9(7) & \phn\phn\phn1.2(2) & \nodata & \nodata \\ 
\object[PSR J0729-1448]{J0729$-$1448*} & \nodata & \phn91.89(6) & 57854 & 0.192 & \phn \phn 8 & \phn 15 & \phn\phn29.(2) & \phn\phn\phn3.5(6) & $-$1.4(4) & 26 \\ 
\object[PSR J0729-1836]{J0729$-$1836*} & B0727$-$18 & \phn61.34(13) & 56993 & 0.080 & \phn \phn 6 & \phn 30 & \phn\phn98.9(10) & \phn\phn\phn8.6(13) & $-$1.2(2) & 2,26,11 \\ 
\object[PSR J0733-2345]{J0733$-$2345} & \nodata & 190.2(4) & 56722 & 0.203 & \phn 20 & \phn 69 & \phn\phn\phn8.6(16) & \phn\phn\phn0.79(19) & \nodata & \nodata \\ 
\object[PSR J0737-2202]{J0737$-$2202} & \nodata & \phn95.59(8) & 56663 & 0.160 & \phn 11 & \phn 28 & \phn\phn19.7(12) & \phn\phn\phn2.3(3) & \nodata & \nodata \\ 
\object[PSR J0737-3039A]{J0737$-$3039A} & \nodata & \phn48.9(9) & 56902 & 0.307 & \phn \phn 1 & \phn \phn 4 & \phn\phn68.7(7) & \phn\phn26.(4) & $-$1.59(17) & 33,11,36,37 \\ 
\object[PSR J0737+69]{J0737+69*} & \nodata & \phn15.5(17) & 55173 & 0.008 & \phn 60 & 154 & \phn\phn67.(4) & \phn\phn\phn2.2(4) & \nodata & \nodata \\ 
\object[PSR J0740+41]{J0740+41} & \nodata & \phn20.82(3) & 55630 & 0.046 & \phn \phn 0.6 & \phn \phn 1 & \phn\phn11.1(10) & \phn\phn\phn2.0(4) & \nodata & \nodata \\ 
\object[PSR J0740+6620]{J0740+6620} & \nodata & \phn14.95(2) & 55189 & 0.133 & \phn \phn 0.2 & \phn \phn 0.9 & \phn\phn42.3(7) & \phn\phn\phn7.8(14) & \nodata & \nodata \\ 
\object[PSR J0742-2822]{J0742$-$2822} & B0740$-$28 & \phn73.78(4) & 56778 & 0.214 & \phn \phn 5 & \phn \phn 9 & \phn910(20) & \phn130(20) & $-$1.1(5) & 10,2,26,11 \\ 
\object[PSR J0746+66]{J0746+66*} & \nodata & \phn27.7(15) & 55189 & 0.010 & \phn \phn 5 & \phn 20 & \phn\phn10.(3) & \phn\phn\phn0.7(2) & \nodata & \nodata \\ 
\object[PSR J0750+57]{J0750+57*} & \nodata & \phn26.7(3) & 55290 & 0.007 & \phn 13 & 104 & \phn\phn18.9(3) & \phn\phn\phn1.5(2) & $-$0.7(14) & 1,17 \\ 
\object[PSR J0754+3231]{J0754+3231*} & B0751+32 & \phn39.8(3) & 56278 & 0.218 & \phn 13 & 104 & \phn\phn41.0(5) & \phn\phn\phn3.6(7) & $-$1.74(16) & 13,1,2 \\ 
\object[PSR J0758-1528]{J0758$-$1528} & B0756$-$15 & \phn63.25(17) & 57150 & 0.056 & \phn \phn 8 & \phn 15 & \phn\phn93.8(12) & \phn\phn\phn3.8(7) & $-$1.1(8) & 2,26,11 \\ 
\object[PSR J0758-30]{J0758$-$30$^{\rm{B}}$} & \nodata & \phn86.4(2) & 56784 & 0.000 & \phn 27 & \phn 49 & \phn\phn27.2(12) & \phn\phn\phn1.6(2) & \nodata & \nodata \\ 
\object[PSR J0804-3647]{J0804$-$3647*} & \nodata & 187.6(5) & 56969 & 0.239 & \phn 37 & \phn 76 & \phn\phn26.4(5) & \phn\phn\phn3.3(6) & \nodata & \nodata \\ 
\object[PSR J0808-3937]{J0808$-$3937} & \nodata & 169.1(2) & 56991 & 0.270 & \phn 13 & \phn 30 & \phn\phn10.(2) & \phn\phn\phn1.1(3) & \nodata & \nodata \\ 
\object[PSR J0812-3905]{J0812$-$3905} & \nodata & 329.6(12) & 56973 & 0.267 & \phn \phn 6 & \phn 62 & \phn\phn13.2(13) & \phn\phn\phn3.0(5) & $-$1.4(14) & 26 \\ 
\object[PSR J0814+7429]{J0814+7429} & B0809+74 & \phn\phn5.8(3) & 55171 & 0.118 & \phn 47 & \phn 93 & \phn143.6(13) & \phn\phn\phn9.1(18) & $-$1.4(17) & 8,20,2 \\ 
\object[PSR J0815+4611]{J0815+4611$^{\rm{L}}$} & \nodata & \phn11.09(11) & 55508 & 0.227 & \phn 13 & \phn 20 & \phn\phn35.(6) & \phn\phn\phn2.5(7) & \nodata & \nodata \\ 
\object[PSR J0818-3049]{J0818$-$3049} & \nodata & 118.9(2) & 56779 & 0.229 & \phn 46 & \phn 63 & \phn\phn22.(2) & \phn\phn\phn2.8(5) & $-$1.5(4) & 26 \\ 
\object[PSR J0818-3232]{J0818$-$3232*} & \nodata & 132.5(5) & 56813 & 0.328 & \phn 42 & \phn 60 & \phn\phn17.4(11) & \phn\phn\phn2.0(3) & $-$1.1(18) & 26 \\ 
\object[PSR J0820-1350]{J0820$-$1350} & B0818$-$13 & \phn41.0(3) & 57096 & 0.128 & \phn 22 & \phn 38 & \phn610(20) & \phn\phn42.(9) & $-$1.4(2) & 8,10,2,26,11 \\ 
\object[PSR J0820-3826]{J0820$-$3826} & \nodata & 195.5(3) & 56971 & 0.110 & \phn \phn 8 & \phn 16 & \phn\phn14.(3) & \phn\phn\phn2.2(6) & $-$1.7(4) & 26 \\ 
\object[PSR J0820-3921]{J0820$-$3921*} & \nodata & 179.9(2) & 56973 & 0.074 & \phn 46 & 107 & \phn\phn39.0(9) & \phn\phn\phn8.1(11) & \nodata & \nodata \\ 
\object[PSR J0823+0159]{J0823+0159} & B0820+02 & \phn23.9(2) & 57688 & 0.179 & \phn 22 & \phn 37 & \phn170.0(17) & \phn\phn\phn8.(2) & $-$1.3(3) & 1,10,2,26 \\ 
\object[PSR J0826+2637]{J0826+2637} & B0823+26 & \phn19.53(13) & 56529 & 0.067 & \phn \phn 7 & \phn 16 & \phn376.(7) & \phn\phn31.(7) & $-$1.5(3) & 8,13,1,2 \\ 
\object[PSR J0828-3417]{J0828$-$3417*} & B0826$-$34 & \phn51.5(4) & 56902 & 0.362 & 112 & 913 & \phn138.2(14) & \phn130(20) & \nodata & \nodata \\ 
\object[PSR J0835-3707]{J0835$-$3707} & \nodata & 112.4(13) & 56968 & 0.109 & \phn \phn 6 & \phn 16 & \phn\phn40(20) & \phn\phn\phn3.2(17) & \nodata & \nodata \\ 
\object[PSR J0837+0610]{J0837+0610} & B0834+06 & \phn12.8(3) & 58079 & 0.191 & \phn 23 & \phn 36 & \phn400(10) & \phn\phn27.(6) & $-$2.7(2) & 8,10,2,26 \\ 
\object[PSR J0838-2621]{J0838$-$2621} & \nodata & 116.9$^{\ddagger}$ & 56747 & 0.176 & \phn \phn 7 & \phn 45 & \phn\phn16.(2) & \phn\phn\phn2.4(5) & \nodata & \nodata \\ 
\object[PSR J0846-3533]{J0846$-$3533*} & B0844$-$35 & \phn94.2(2) & 56936 & 0.164 & \phn 16 & \phn 95 & \phn\phn75.2(8) & \phn\phn\phn9.8(15) & $-$1.3(6) & 38,26,11 \\ 
\object[PSR J0849+8028]{J0849+8028} & B0841+80 & \phn34.9(4) & 55152 & 0.057 & \phn 26 & \phn 93 & \phn\phn39.6(19) & \phn\phn\phn2.0(4) & $-$1.12(5) & 1,39 \\ 
\object[PSR J0855-3331]{J0855$-$3331*} & B0853$-$33 & \phn86.4(3) & 56899 & 0.315 & \phn 24 & \phn 40 & \phn101.3(8) & \phn\phn12.0(19) & $-$2.14(9) & 10,2,26,11 \\ 
\object[PSR J0908-1739]{J0908$-$1739*} & B0906$-$17 & \phn15.79(13) & 57148 & 0.247 & \phn \phn 9 & \phn 23 & \phn\phn87.(3) & \phn\phn\phn7.2(16) & $-$1.5(4) & 8,2,26 \\ 
\object[PSR J0912-3851]{J0912$-$3851} & \nodata & \phn71.5(3) & 56972 & 0.255 & \phn 36 & \phn 72 & \phn\phn11.2(19) & \phn\phn\phn1.6(4) & \nodata & \nodata \\ 
\object[PSR J0921+6254]{J0921+6254*} & B0917+63 & \phn13.0(4) & 55202 & 0.163 & \phn 19 & \phn 48 & \phn\phn61.4(16) & \phn\phn\phn3.4(6) & $-$1.04(15) & 1,2 \\ 
\object[PSR J0922+0638]{J0922+0638} & B0919+06 & \phn27.29(11) & 58002 & 0.220 & \phn 11 & \phn 24 & \phn248.8(11) & \phn\phn16.(4) & $-$1.6(6) & 10,2,26,11 \\ 
\object[PSR J0928+06]{J0928+06} & \nodata & \phn49.7(5) & 58057 & 0.190 & \phn 23 & \phn 50 & \phn\phn21.(4) & \phn\phn\phn0.9(3) & \nodata & \nodata \\ 
\object[PSR J0930-2301]{J0930$-$2301*} & \nodata & \phn78.4(4) & 56663 & 0.085 & \phn 12 & \phn 60 & \phn\phn27.9(9) & \phn\phn\phn1.2(2) & \nodata & \nodata \\ 
\object[PSR J0931-1902]{J0931$-$1902} & \nodata & \phn41.5(4) & 56993 & 0.321 & \phn \phn 0.4 & \phn \phn 1 & \phn\phn\phn4.8(7) & \phn\phn\phn1.6(4) & \nodata & \nodata \\ 
\object[PSR J0932-3217]{J0932$-$3217} & \nodata & 102.1(4) & 56785 & 0.197 & \phn 22 & \phn 54 & \phn\phn31.3(12) & \phn\phn\phn2.1(3) & \nodata & \nodata \\ 
\object[PSR J0943+41]{J0943+41*} & \nodata & \phn21.7(5) & 55635 & 0.067 & \phn 17 & \phn 88 & \phn\phn30.6(13) & \phn\phn\phn1.2(2) & \nodata & \nodata \\ 
\object[PSR J0944-1354]{J0944$-$1354} & B0942$-$13 & \phn12.43(14) & 57095 & 0.351 & \phn \phn 7 & \phn 13 & \phn\phn85.1(5) & \phn\phn\phn7.2(16) & $-$2.(5) & 2,11 \\ 
\object[PSR J0947+2740]{J0947+2740*} & \nodata & \phn28.9(2) & 56180 & 0.295 & \phn 32 & \phn 48 & \phn\phn46.(2) & \phn\phn\phn3.9(9) & $-$1.77(14) & 1,31,40 \\ 
\object[PSR J0952-3839]{J0952$-$3839*} & B0950$-$38 & 163.5(3) & 56973 & 0.165 & \phn 36 & \phn 85 & \phn\phn70.8(13) & \phn\phn\phn5.8(10) & $-$0.(4) & 38,26 \\ 
\object[PSR J1012-2337]{J1012$-$2337*} & B1010$-$23 & \phn22.6(6) & 56666 & 0.179 & \phn 45 & \phn 79 & \phn214.3(14) & \phn\phn10.(2) & $-$3.(2) & 2 \\ 
\object[PSR J1012+5307]{J1012+5307} & \nodata & \phn\phn9.022(5) & 55351 & 0.242 & \phn \phn 0.7 & \phn \phn 1 & \phn\phn39.(2) & \phn\phn\phn8.(2) & $-$0.9(4) & 5,1,41,27,34,42 \\ 
\object[PSR J1018-1523]{J1018$-$1523$^{\rm{B}}$} & \nodata & \phn17.17(2) & 57098 & 0.004 & \phn \phn 2 & \phn \phn 5 & \phn\phn\phn8.(2) & \phn\phn\phn0.49(16) & \nodata & \nodata \\ 
\object[PSR J1018-1642]{J1018$-$1642} & B1016$-$16 & \phn48.8(4) & 57127 & 0.277 & \phn 28 & \phn 57 & \phn\phn96.0(3) & \phn\phn\phn6.0(12) & $-$1.61(16) & 2,26 \\ 
\object[PSR J1024-0719]{J1024$-$0719} & \nodata & \phn\phn6.48(5) & 57444 & 0.236 & \phn \phn 0.6 & \phn \phn 1 & \phn\phn22.5(19) & \phn\phn\phn5.7(13) & $-$1.7(2) & 5,33,43,29,28,26 \\ 
\object[PSR J1034-3224]{J1034$-$3224*} & \nodata & \phn50.6(2) & 56785 & 0.036 & \phn 17 & 176 & \phn141.2(15) & \phn\phn14.(2) & $-$1.1(15) & 15,26,11 \\ 
\object[PSR J1038+0032]{J1038+0032} & \nodata & \phn26.34(11) & 57754 & 0.123 & \phn \phn 2 & \phn \phn 5 & \phn\phn18.(3) & \phn\phn\phn2.4(7) & $-$1.963(7) & 33,36 \\ 
\object[PSR J1041-1942]{J1041$-$1942*} & B1039$-$19 & \phn33.9(3) & 56998 & 0.116 & \phn 41 & \phn 80 & \phn126.7(7) & \phn\phn\phn8.4(17) & $-$0.(4) & 2,26 \\ 
\object[PSR J1045-0436]{J1045$-$0436$^{\rm{B}}$} & \nodata & \phn\phn4.833(9) & 57156 & 0.001 & \phn \phn 1 & \phn \phn 4 & \phn\phn29.(2) & \phn\phn\phn2.9(6) & \nodata & \nodata \\ 
\object[PSR J1046+0304]{J1046+0304} & \nodata & \phn24.98(8) & 57997 & 0.090 & \phn \phn 3 & \phn 13 & \phn\phn\phn5.5(7) & \phn\phn\phn0.25(6) & \nodata & \nodata \\ 
\object[PSR J1047-3032]{J1047$-$3032} & \nodata & \phn52.28(8) & 56777 & 0.116 & \phn 13 & \phn 26 & \phn\phn80.5(4) & \phn\phn\phn5.7(11) & $-$1.(3) & 23,24,12 \\ 
\object[PSR J1101+65]{J1101+65*} & \nodata & \phn19.2(9) & 55227 & 0.007 & \phn 37 & \phn 69 & \phn\phn23.3(13) & \phn\phn\phn0.62(13) & \nodata & \nodata \\ 
\object[PSR J1110+58]{J1110+58*} & \nodata & \phn26.2(2) & 55285 & 0.047 & \phn 17 & \phn 39 & \phn\phn13.3(6) & \phn\phn\phn0.66(13) & $-$0.(2) & 1,17 \\ 
\object[PSR J1115+5030]{J1115+5030*} & B1112+50 & \phn\phn9.1(4) & 55367 & 0.260 & \phn 22 & \phn 44 & \phn141.5(5) & \phn\phn\phn7.2(16) & $-$1.37(17) & 8,1,2 \\ 
\object[PSR J1116-2444]{J1116$-$2444} & \nodata & \phn29.6(2) & 56719 & 0.275 & \phn \phn 8 & \phn 29 & \phn\phn44.(2) & \phn\phn\phn2.7(6) & \nodata & \nodata \\ 
\object[PSR J1120-24]{J1120$-$24$^{\rm{B}}$} & \nodata & \phn\phn9.81(12) & 56663 & 0.094 & \phn \phn 6 & \phn 13 & \phn\phn13.7(11) & \phn\phn\phn0.45(11) & \nodata & \nodata \\ 
\object[PSR J1122-3546]{J1122$-$3546$^{\rm{B}}$} & \nodata & \phn39.49(8) & 56907 & 0.006 & \phn \phn 1.0 & \phn \phn 1 & \phn\phn12.5(3) & \phn\phn\phn1.7(3) & \nodata & \nodata \\ 
\object[PSR J1125+7819]{J1125+7819} & \nodata & \phn11.22(4) & 55168 & 0.203 & \phn \phn 0.4 & \phn \phn 1.0 & \phn\phn52.2(4) & \phn\phn\phn8.1(16) & \nodata & \nodata \\ 
\object[PSR J1126-27]{J1126$-$27*} & \nodata & \phn27.09(9) & 56772 & 0.008 & \phn \phn 8 & \phn 19 & \phn\phn\phn5.4(19) & \phn\phn\phn0.29(12) & \nodata & \nodata \\ 
\object[PSR J1126-38]{J1126$-$38} & \nodata & \phn46.0(2) & 56990 & 0.375 & \phn 31 & \phn 57 & \phn\phn45.7(4) & \phn\phn10.(2) & \nodata & \nodata \\ 
\object[PSR J1134+24]{J1134+24$^{\rm{G}}$} & \nodata & \phn24.19(12) & 56457 & 0.462 & \phn 13 & \phn 24 & \phn\phn\phn7.(3) & \phn\phn\phn1.8(8) & \nodata & \nodata \\ 
\object[PSR J1141-3107]{J1141$-$3107*} & \nodata & \phn30.82(13) & 56780 & 0.311 & \phn 18 & \phn 29 & \phn\phn44.9(16) & \phn\phn\phn4.5(9) & $-$1.(5) & 15,12 \\ 
\object[PSR J1141-3322]{J1141$-$3322*} & \nodata & \phn46.38(7) & 56844 & 0.086 & \phn \phn 4 & \phn \phn 9 & \phn\phn60.0(14) & \phn\phn\phn2.6(5) & $-$1.(6) & 23,24,26 \\ 
\object[PSR J1154-19]{J1154$-$19$^{\rm{B}}$} & \nodata & \phn10.69(4) & 56999 & 0.011 & \phn \phn 0.5 & \phn \phn 1 & \phn\phn15.3(8) & \phn\phn\phn1.4(3) & \nodata & \nodata \\ 
\object[PSR J1221-0633]{J1221$-$0633$^{\rm{B}}$} & \nodata & \phn16.43(19) & 57379 & 0.008 & \phn \phn 0.2 & \phn \phn 0.3 & \phn\phn\phn9.3(4) & \phn\phn\phn0.98(19) & \nodata & \nodata \\ 
\object[PSR J1231-1411]{J1231$-$1411} & \nodata & \phn\phn8.072(3) & 57096 & 0.243 & \phn \phn 0.4 & \phn \phn 0.8 & \phn\phn\phn9.1(3) & \phn\phn\phn1.7(3) & $-$2.3(3) & 33,44 \\ 
\object[PSR J1234-3630]{J1234$-$3630*} & \nodata & \phn59.29(14) & 56929 & 0.219 & \phn \phn 9 & \phn 16 & \phn\phn45.9(8) & \phn\phn\phn2.9(5) & \nodata & \nodata \\ 
\object[PSR J1235-02]{J1235$-$02$^{\rm{L}}$} & \nodata & \phn18.7(9) & 57545 & 0.191 & \phn 96 & 135 & \phn\phn51.4(10) & \phn\phn\phn3.6(6) & \nodata & \nodata \\ 
\object[PSR J1239+2453]{J1239+2453*} & B1237+25 & \phn\phn9.4(3) & 56458 & 0.438 & \phn 36 & \phn 67 & \phn384.9(13) & \phn\phn80(20) & $-$0.87(4) & 8,13,1,2,12 \\ 
\object[PSR J1239+32]{J1239+32$^{\rm{B}}$} & \nodata & \phn16.85(4) & 56054 & 0.021 & \phn \phn 0.4 & \phn \phn 1 & \phn\phn20(20) & \phn\phn\phn2.(2) & \nodata & \nodata \\ 
\object[PSR J1257-1027]{J1257$-$1027*} & B1254$-$10 & \phn29.7(15) & 57062 & 0.245 & \phn \phn 6 & \phn 27 & \phn\phn73.5(6) & \phn\phn\phn7.7(14) & $-$1.6(4) & 2 \\ 
\object[PSR J1300+1240]{J1300+1240} & B1257+12 & \phn10.15(6) & 58356 & 0.058 & \phn \phn 0.8 & \phn \phn 1 & \phn\phn32.3(18) & \phn\phn\phn5.1(10) & $-$1.8(17) & 5,1,45,46 \\ 
\object[PSR J1308-23]{J1308$-$23$^{\rm{B}}$} & \nodata & \phn22.357(11) & 56718 & 0.006 & \phn \phn 0.2 & \phn \phn 0.4 & \phn\phn32.6(12) & \phn\phn\phn3.3(6) & \nodata & \nodata \\ 
\object[PSR J1311-1228]{J1311$-$1228} & B1309$-$12 & \phn36.21(11) & 57091 & 0.287 & \phn \phn 6 & \phn 13 & \phn117.3(7) & \phn\phn10.2(19) & $-$2.2(13) & 2 \\ 
\object[PSR J1317-0157]{J1317$-$0157$^{\rm{B}}$} & \nodata & \phn29.39(3) & 57542 & 0.007 & \phn \phn 0.3 & \phn \phn 0.5 & \phn\phn14.(2) & \phn\phn\phn1.7(4) & \nodata & \nodata \\ 
\object[PSR J1320-3512]{J1320$-$3512} & \nodata & \phn15.52(11) & 56962 & 0.044 & \phn 24 & \phn 60 & \phn\phn13.0(4) & \phn\phn\phn1.7(2) & \nodata & \nodata \\ 
\object[PSR J1320+67]{J1320+67*} & \nodata & \phn28.0(2) & 55200 & 0.093 & \phn 11 & \phn 58 & \phn\phn15.1(7) & \phn\phn\phn0.89(17) & \nodata & \nodata \\ 
\object[PSR J1321+8323]{J1321+8323} & B1322+83 & \phn13.37(17) & 55166 & 0.252 & \phn 21 & \phn 40 & \phn\phn86.0(6) & \phn\phn\phn7.6(15) & $-$1.49(11) & 1,2 \\ 
\object[PSR J1327-0755]{J1327$-$0755} & \nodata & \phn27.9(2) & 57637 & 0.251 & \phn \phn 0.1 & \phn \phn 0.3 & \phn\phn19.2(19) & \phn\phn\phn2.3(5) & \nodata & \nodata \\ 
\object[PSR J1327+34]{J1327+34$^{\rm{B}}$} & \nodata & \phn\phn4.193(16) & 56052 & 0.007 & \phn \phn 1 & \phn \phn 2 & \phn\phn68.3(9) & \phn\phn\phn3.7(7) & \nodata & \nodata \\ 
\object[PSR J1332-3032]{J1332$-$3032*} & \nodata & \phn14.81(16) & 56845 & 0.146 & \phn 29 & 109 & \phn\phn69.4(8) & \phn\phn14.(2) & $-$2.7(9) & 23,24 \\ 
\object[PSR J1335-3642]{J1335$-$3642*} & \nodata & \phn41.82(13) & 56972 & 0.204 & \phn 10 & \phn 38 & \phn\phn35.(2) & \phn\phn\phn5.3(8) & \nodata & \nodata \\ 
\object[PSR J1336-2522]{J1336$-$2522*} & \nodata & \phn37.39(12) & 56751 & 0.093 & \phn 13 & \phn 26 & \phn\phn42.6(12) & \phn\phn\phn2.8(5) & \nodata & \nodata \\ 
\object[PSR J1358-2533]{J1358$-$2533} & \nodata & \phn16.0(2) & 56752 & 0.228 & \phn 13 & \phn 51 & \phn\phn10.(6) & \phn\phn\phn0.6(4) & \nodata & \nodata \\ 
\object[PSR J1400-1431]{J1400$-$1431} & \nodata & \phn\phn4.932(3) & 57855 & 0.216 & \phn \phn 0.2 & \phn \phn 0.5 & \phn\phn32.2(8) & \phn\phn\phn5.0(9) & $-$1.(2) & 47 \\ 
\object[PSR J1411+2551]{J1411+2551} & \nodata & \phn12.34(16) & 56459 & 0.100 & \phn \phn 2 & \phn \phn 4 & \phn\phn17.3(13) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J1418-3921]{J1418$-$3921} & \nodata & \phn60.2(2) & 57063 & 0.214 & \phn 22 & \phn 58 & \phn103.0(4) & \phn\phn13.5(18) & $-$2.(5) & 15,12 \\ 
\object[PSR J1434+7257]{J1434+7257} & \nodata & \phn12.61(16) & 55196 & 0.371 & \phn \phn 1 & \phn \phn 3 & \phn\phn11.(2) & \phn\phn\phn2.1(6) & $-$2.5(2) & 1,17 \\ 
\object[PSR J1439+76]{J1439+76*} & \nodata & \phn22.3(2) & 55196 & 0.024 & \phn \phn 6 & \phn 31 & \phn\phn\phn9.7(11) & \phn\phn\phn0.41(9) & \nodata & \nodata \\ 
\object[PSR J1455-3330]{J1455$-$3330} & \nodata & \phn13.56(8) & 56962 & 0.058 & \phn \phn 0.6 & \phn \phn 2 & \phn\phn40.9(6) & \phn\phn\phn8.7(12) & $-$1.5(6) & 29 \\ 
\object[PSR J1501-0046]{J1501$-$0046} & \nodata & \phn22.3(11) & 57509 & 0.244 & \phn 11 & \phn 16 & \phn\phn23.9(15) & \phn\phn\phn2.2(4) & \nodata & \nodata \\ 
\object[PSR J1505-25]{J1505$-$25$^{\rm{B}}$} & \nodata & \phn44.6(2) & 56754 & 0.001 & \phn 11 & \phn 26 & \phn\phn22.3(10) & \phn\phn\phn1.12(18) & \nodata & \nodata \\ 
\object[PSR J1509+5531]{J1509+5531} & B1508+55 & \phn19.61(19) & 55349 & 0.181 & \phn 11 & \phn 27 & \phn630(20) & \phn\phn50(10) & $-$2.0(2) & 8,20,2 \\ 
\object[PSR J1515-32]{J1515$-$32$^{\rm{B}}$} & \nodata & \phn25.3(16) & 56936 & 0.493 & \phn \phn 2 & \phn \phn 3 & \phn\phn65.(2) & \phn\phn37.(5) & \nodata & \nodata \\ 
\object[PSR J1518-0627]{J1518$-$0627} & \nodata & \phn27.7(2) & 57998 & 0.205 & \phn \phn 8 & \phn 41 & \phn\phn11.(5) & \phn\phn\phn1.1(6) & \nodata & \nodata \\ 
\object[PSR J1518-3950]{J1518$-$3950$^{\rm{ML}}$} & \nodata & 102.4(12) & 57538 & 0.265 & \phn \phn 8 & \phn 42 & \phn\phn17.3(9) & \phn\phn\phn4.9(6) & \nodata & \nodata \\ 
\object[PSR J1518+4904]{J1518+4904} & \nodata & \phn11.61(16) & 55415 & 0.223 & \phn \phn 1 & \phn \phn 3 & \phn\phn82.3(15) & \phn\phn\phn7.7(15) & $-$1.09(13) & 5,1,14,27,46,42 \\ 
\object[PSR J1524-33]{J1524$-$33} & \nodata & \phn73.3(3) & 56958 & 0.260 & \phn 16 & \phn 97 & \phn\phn\phn8.8(18) & \phn\phn\phn2.0(5) & \nodata & \nodata \\ 
\object[PSR J1527-3931]{J1527$-$3931*} & B1524$-$39 & \phn48.7(6) & 57384 & 0.061 & \phn 39 & \phn 65 & \phn144.1(15) & \phn\phn12.4(15) & $-$1.8(2) & 38,11 \\ 
\object[PSR J1528-3146]{J1528$-$3146} & \nodata & \phn18.19(15) & 56936 & 0.125 & \phn \phn 1 & \phn \phn 5 & \phn\phn17.(2) & \phn\phn\phn2.7(5) & \nodata & \nodata \\ 
\object[PSR J1529-26]{J1529$-$26$^{\rm{B}}$} & \nodata & \phn44.5(2) & 56755 & 0.499 & \phn 20 & \phn 30 & \phn\phn20.4(7) & \phn\phn\phn9.4(14) & \nodata & \nodata \\ 
\object[PSR J1529-3828]{J1529$-$3828} & \nodata & 73.62$^{\ddagger}$ & 57129 & 0.101 & \phn \phn 0.8 & \phn \phn 1 & \phn\phn\phn6.(4) & \phn\phn\phn1.3(9) & \nodata & \nodata \\ 
\object[PSR J1530-21]{J1530$-$21$^{\rm{B}}$} & \nodata & \phn38.05(13) & 56588 & 0.000 & \phn 12 & \phn 28 & \phn\phn11.8(8) & \phn\phn\phn0.92(15) & \nodata & \nodata \\ 
\object[PSR J1532+2745]{J1532+2745*} & B1530+27 & \phn14.6(2) & 56457 & 0.208 & \phn 18 & \phn 46 & \phn108.1(4) & \phn\phn\phn7.5(13) & $-$1.67(14) & 13,1,2 \\ 
\object[PSR J1536-30]{J1536$-$30$^{\rm{B}}$} & \nodata & \phn63.6(4) & 56908 & 0.005 & \phn 13 & \phn 66 & \phn\phn16.1(18) & \phn\phn\phn1.7(3) & \nodata & \nodata \\ 
\object[PSR J1536-3602]{J1536$-$3602*} & \nodata & \phn86.8(2) & 57095 & 0.148 & \phn 51 & 112 & \phn\phn32.1(10) & \phn\phn\phn5.2(6) & \nodata & \nodata \\ 
\object[PSR J1543-0620]{J1543$-$0620} & B1540$-$06 & \phn18.3(18) & 58082 & 0.253 & \phn \phn 9 & \phn 20 & \phn150.6(14) & \phn\phn10.2(17) & $-$1.3(12) & 8,2 \\ 
\object[PSR J1544+4937]{J1544+4937} & \nodata & \phn23.22(2) & 55413 & 0.271 & \phn \phn 0.2 & \phn \phn 0.4 & \phn\phn31.(2) & \phn\phn\phn6.1(13) & $-$0.7651(12) & 33,48 \\ 
\object[PSR J1547-0944]{J1547$-$0944*} & \nodata & \phn36.9(4) & 58252 & 0.145 & \phn 30 & \phn 42 & \phn\phn28.1(15) & \phn\phn\phn1.7(3) & \nodata & \nodata \\ 
\object[PSR J1555-0515]{J1555$-$0515*} & \nodata & \phn23.2(2) & 58051 & 0.051 & \phn 10 & \phn 19 & \phn\phn37.5(11) & \phn\phn\phn1.4(2) & \nodata & \nodata \\ 
\object[PSR J1555-2341]{J1555$-$2341} & B1552$-$23 & \phn51.95(13) & 56718 & 0.189 & \phn 13 & \phn 31 & \phn\phn67.8(7) & \phn\phn\phn7.8(11) & $-$1.6(4) & 2 \\ 
\object[PSR J1555-3134]{J1555$-$3134*} & B1552$-$31 & \phn73.11(13) & 56936 & 0.379 & \phn 13 & \phn 32 & \phn\phn53.9(15) & \phn\phn17.(2) & $-$1.0(3) & 2,12 \\ 
\object[PSR J1600-3053]{J1600$-$3053} & \nodata & \phn52.312(3) & 56933 & 0.338 & \phn \phn 0.3 & \phn \phn 1 & \phn\phn\phn7.(2) & \phn\phn\phn6.3(19) & $-$0.8(3) & 28 \\ 
\object[PSR J1603-2531]{J1603$-$2531*} & \nodata & \phn53.7(7) & 56755 & 0.266 & \phn \phn 6 & \phn 17 & \phn\phn20.(3) & \phn\phn\phn3.5(7) & \nodata & \nodata \\ 
\object[PSR J1603-2712]{J1603$-$2712*} & B1600$-$27 & \phn46.2(2) & 56779 & 0.136 & \phn 20 & \phn 35 & \phn161.8(12) & \phn\phn15.(2) & $-$1.5(14) & 2 \\ 
\object[PSR J1607-0032]{J1607$-$0032*} & B1604$-$00 & \phn10.72(18) & 57508 & 0.279 & \phn 14 & \phn 20 & \phn168.(2) & \phn\phn22.(3) & $-$2.2(3) & 8,1,10,2,12 \\ 
\object[PSR J1611-29]{J1611$-$29$^{\rm{B}}$} & \nodata & \phn83.033(3) & 56907 & 0.006 & \phn \phn 0.5 & \phn \phn 1 & \phn\phn22.(4) & \phn\phn\phn3.5(8) & \nodata & \nodata \\ 
\object[PSR J1612-2408]{J1612$-$2408*} & \nodata & \phn49.2(2) & 56750 & 0.180 & \phn 23 & \phn 33 & \phn\phn95.4(8) & \phn\phn\phn8.8(11) & \nodata & \nodata \\ 
\object[PSR J1614-2230]{J1614$-$2230} & \nodata & \phn34.49(3) & 56663 & 0.215 & \phn \phn 0.3 & \phn \phn 0.6 & \phn\phn19.5(18) & \phn\phn\phn5.6(8) & \nodata & \nodata \\ 
\object[PSR J1614-23]{J1614$-$23} & \nodata & \phn52.4(13) & 56747 & 0.148 & \phn \phn 1 & \phn \phn 2 & \phn\phn13.5(12) & \phn\phn\phn1.9(3) & \nodata & \nodata \\ 
\object[PSR J1614-3937]{J1614$-$3937} & \nodata & 151.7(15) & 58175 & 0.216 & \phn 16 & \phn 29 & \phn\phn41.5(7) & \phn\phn10.9(10) & $-$2.0(7) & 15,12 \\ 
\object[PSR J1615-2940]{J1615$-$2940*} & B1612$-$29 & \phn44.6(6) & 56907 & 0.169 & \phn 23 & \phn 57 & \phn\phn66.9(19) & \phn\phn\phn5.5(7) & $-$1.(9) & 2 \\ 
\object[PSR J1622-3751]{J1622$-$3751} & \nodata & 155.7(18) & 57152 & 0.022 & \phn 16 & \phn 61 & \phn\phn\phn7.(2) & \phn\phn\phn1.6(4) & \nodata & \nodata \\ 
\object[PSR J1623-0908]{J1623$-$0908} & B1620$-$09 & \phn68.1(3) & 58257 & 0.203 & \phn 14 & \phn 27 & \phn\phn84.1(13) & \phn\phn\phn6.5(10) & $-$1.6(3) & 2 \\ 
\object[PSR J1623-2631]{J1623$-$2631} & B1620$-$26 & \phn62.85(4) & 56776 & 0.218 & \phn \phn 1 & \phn \phn 2 & \phn\phn29.(2) & \phn\phn\phn9.3(12) & $-$2.1(2) & 5,2,29,46,42 \\ 
\object[PSR J1627+86]{J1627+86} & \nodata & \phn46.55(12) & 55149 & 0.008 & \phn \phn 6 & \phn 11 & \phn\phn14.5(15) & \phn\phn\phn0.62(13) & \nodata & \nodata \\ 
\object[PSR J1629+33]{J1629+33$^{\rm{B}}$} & \nodata & \phn35.0(3) & 56089 & 0.002 & \phn 42 & \phn 59 & \phn\phn17.0(3) & \phn\phn\phn0.85(15) & \nodata & \nodata \\ 
\object[PSR J1629-3827]{J1629$-$3827$^{\rm{ML}}$} & \nodata & 127.9(13) & 57384 & 0.256 & \phn \phn 9 & \phn 23 & \phn\phn10.7(5) & \phn\phn\phn2.3(2) & \nodata & \nodata \\ 
\object[PSR J1629+43]{J1629+43} & \nodata & \phn\phn7.36(4) & 55553 & 0.058 & \phn \phn 4 & \phn 15 & \phn\phn25.9(15) & \phn\phn\phn1.9(3) & \nodata & \nodata \\ 
\object[PSR J1630+37]{J1630+37} & \nodata & \phn14.125(3) & 56045 & 0.645 & \phn \phn 0.3 & \phn \phn 1 & \phn\phn36.(2) & \phn450(100) & \nodata & \nodata \\ 
\object[PSR J1632-1013]{J1632$-$1013} & \nodata & \phn89.97(18) & 58349 & 0.243 & \phn 14 & \phn 34 & \phn\phn11.2(5) & \phn\phn\phn1.6(2) & \nodata & \nodata \\ 
\object[PSR J1636-2614]{J1636$-$2614} & \nodata & \phn92.72(13) & 56776 & 0.299 & \phn \phn 6 & \phn 13 & \phn\phn23.5(13) & \phn\phn\phn3.2(4) & \nodata & \nodata \\ 
\object[PSR J1638-35]{J1638$-$35$^{\rm{B}}$} & \nodata & 115.1(18) & 57123 & 0.005 & \phn 10 & \phn 31 & \phn\phn15.8(13) & \phn\phn\phn2.6(4) & \nodata & \nodata \\ 
\object[PSR J1638-3815]{J1638$-$3815} & \nodata & 240.2(18) & 57155 & 0.113 & \phn 10 & \phn 44 & \phn\phn\phn6.8(12) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J1641-2347]{J1641$-$2347*} & \nodata & \phn28.1(2) & 56752 & 0.088 & \phn 46 & \phn 68 & \phn\phn19.8(14) & \phn\phn\phn2.4(3) & \nodata & \nodata \\ 
\object[PSR J1643-10]{J1643$-$10$^{\rm{G}}$} & \nodata & \phn75.850(16) & 58349 & 0.186 & \phn \phn 3 & \phn \phn 8 & \phn\phn\phn9.(2) & \phn\phn\phn2.3(8) & \nodata & \nodata \\ 
\object[PSR J1644-33]{J1644$-$33$^{\rm{B}}$} & \nodata & 130.3(12) & 56989 & 0.010 & \phn 20 & \phn 57 & \phn\phn14.0(4) & \phn\phn\phn3.6(3) & \nodata & \nodata \\ 
\object[PSR J1645-0317]{J1645$-$0317} & B1642$-$03 & \phn35.71(11) & 58054 & 0.131 & \phn \phn 4 & \phn \phn 8 & 1000(40) & \phn110(20) & $-$2.0(11) & 8,1,10,2,11,12 \\ 
\object[PSR J1646-2142]{J1646$-$2142} & \nodata & \phn29.735(6) & 56588 & 0.231 & \phn \phn 0.8 & \phn \phn 1 & \phn\phn\phn7.(2) & \phn\phn\phn3.9(11) & \nodata & \nodata \\ 
\object[PSR J1647-3607]{J1647$-$3607} & \nodata & 228.5(5) & 57123 & 0.338 & \phn \phn 2 & \phn \phn 9 & \phn\phn\phn4.(3) & \phn\phn\phn1.6(13) & \nodata & \nodata \\ 
\object[PSR J1647+66]{J1647+66*} & \nodata & \phn22.7(4) & 55202 & 0.006 & \phn 23 & \phn 54 & \phn\phn55.(2) & \phn\phn\phn2.8(4) & \nodata & \nodata \\ 
\object[PSR J1648-3256]{J1648$-$3256} & \nodata & 128.5(18) & 56989 & 0.259 & \phn 11 & \phn 20 & \phn\phn27.8(7) & \phn\phn\phn4.6(5) & $-$1.(5) & 15,12 \\ 
\object[PSR J1649+2533]{J1649+2533*} & \nodata & \phn34.3(2) & 56480 & 0.038 & \phn 27 & \phn 45 & \phn\phn43.(2) & \phn\phn\phn2.7(4) & $-$0.(2) & 1,49 \\ 
\object[PSR J1649+80]{J1649+80} & \nodata & \phn31.09(2) & 55166 & 0.009 & \phn \phn 0.2 & \phn \phn 0.3 & \phn\phn15.9(11) & \phn\phn\phn1.6(3) & \nodata & \nodata \\ 
\object[PSR J1652-2404]{J1652$-$2404*} & B1649$-$23 & 68.41$^{\ddagger}$ & 56754 & 0.277 & \phn 39 & \phn 58 & \phn\phn83.1(8) & \phn\phn14.9(16) & $-$1.5(3) & 2,12 \\ 
\object[PSR J1652+2651]{J1652+2651*} & \nodata & \phn40.8(2) & 56459 & 0.126 & \phn 27 & \phn 48 & \phn176.(3) & \phn\phn12.(2) & \phn0.5(6) & 1,49,14 \\ 
\object[PSR J1654-2636]{J1654$-$2636$^{\rm{ML}}$} & \nodata & 103.3(2) & 56783 & 0.233 & \phn 25 & 150 & \phn\phn14.(2) & \phn\phn\phn4.2(8) & \nodata & \nodata \\ 
\object[PSR J1654-2713]{J1654$-$2713} & \nodata & \phn93.3(2) & 56783 & 0.271 & \phn 23 & \phn 46 & \phn\phn14.5(17) & \phn\phn\phn3.3(5) & \nodata & \nodata \\ 
\object[PSR J1655-3048]{J1655$-$3048*} & \nodata & 154.1(14) & 56932 & 0.212 & \phn 19 & 109 & \phn\phn22.8(18) & \phn\phn10.6(13) & \nodata & \nodata \\ 
\object[PSR J1700-3312]{J1700$-$3312*} & \nodata & 167.2(3) & 56989 & 0.139 & \phn 49 & \phn 75 & \phn\phn22.(2) & \phn\phn\phn5.3(7) & $-$1.5(19) & 15,26,11,12 \\ 
\object[PSR J1700-3611]{J1700$-$3611*} & \nodata & 233.9(3) & 57129 & 0.159 & \phn 34 & \phn 56 & \phn\phn14.(2) & \phn\phn\phn3.2(6) & \nodata & \nodata \\ 
\object[PSR J1701-3130]{J1701$-$3130} & \nodata & 131.4(7) & 56933 & 0.142 & \phn 20 & \phn 28 & \phn\phn10.(2) & \phn\phn\phn3.1(8) & \nodata & \nodata \\ 
\object[PSR J1703-3241]{J1703$-$3241} & B1700$-$32 & 110.3(3) & 56962 & 0.258 & \phn 50 & \phn 64 & \phn169.7(14) & \phn\phn54.(4) & $-$1.(2) & 2,26,11,12 \\ 
\object[PSR J1705-3423]{J1705$-$3423} & \nodata & 146.4(6) & 57123 & 0.110 & \phn 25 & \phn 57 & \phn\phn25.(6) & \phn\phn14.(3) & $-$1.3(2) & 15,26,11,12 \\ 
\object[PSR J1706+59]{J1706+59} & \nodata & \phn30.7(3) & 55284 & 0.475 & \phn 20 & \phn 56 & \phn\phn96.(2) & \phn\phn27.(4) & $-$0.(3) & 1,17 \\ 
\object[PSR J1708-3426]{J1708$-$3426*} & \nodata & 188.7(17) & 57127 & 0.200 & \phn 88 & 129 & \phn\phn16.(6) & \phn\phn12.(5) & $-$2.3(3) & 15,26,11,12 \\ 
\object[PSR J1710-2616]{J1710$-$2616*} & \nodata & 110.0(2) & 56776 & 0.126 & \phn 46 & \phn 95 & \phn\phn20.(3) & \phn\phn\phn5.1(9) & \nodata & \nodata \\ 
\object[PSR J1710+49]{J1710+49} & \nodata & \phn\phn7.083(3) & 55416 & 0.000 & \phn \phn 0.3 & \phn \phn 0.7 & \phn\phn\phn9.6(16) & \phn\phn\phn1.2(3) & \nodata & \nodata \\ 
\object[PSR J1712-2715]{J1712$-$2715} & \nodata & \phn91.78(6) & 56783 & 0.086 & \phn 38 & \phn 63 & \phn\phn21.6(4) & \phn\phn\phn9.6(8) & \nodata & \nodata \\ 
\object[PSR J1720-0212]{J1720$-$0212*} & B1718$-$02 & \phn66.92(12) & 57655 & 0.216 & \phn 66 & \phn 84 & \phn\phn93.4(16) & \phn\phn27.(3) & $-$1.3(6) & 1,2 \\ 
\object[PSR J1720-2446]{J1720$-$2446*} & \nodata & 104.3(2) & 56755 & 0.221 & \phn 31 & \phn 55 & \phn\phn13.(3) & \phn\phn\phn3.7(10) & \nodata & \nodata \\ 
\object[PSR J1720-2933]{J1720$-$2933} & B1717$-$29 & \phn42.77(16) & 56908 & 0.322 & \phn 31 & \phn 42 & \phn\phn73.(2) & \phn\phn47.(4) & $-$2.24(3) & 2,11,12 \\ 
\object[PSR J1721-2457]{J1721$-$2457} & \nodata & \phn48.23(3) & 56755 & 0.190 & \phn \phn 0.6 & \phn \phn 0.9 & \phn\phn\phn8.(5) & \phn\phn\phn4.(3) & \nodata & \nodata \\ 
\object[PSR J1722+35]{J1722+35} & \nodata & \phn22.1(2) & 56072 & 0.133 & \phn 20 & \phn 51 & \phn\phn\phn8.1(16) & \phn\phn\phn0.9(2) & \nodata & \nodata \\ 
\object[PSR J1722-3207]{J1722$-$3207} & B1718$-$32 & 126.0(12) & 56958 & 0.208 & \phn 19 & \phn 39 & \phn\phn80.0(9) & \phn\phn49.(3) & $-$1.7(2) & 2,26,11,12 \\ 
\object[PSR J1722-3712]{J1722$-$3712} & B1719$-$37 & \phn99.56(6) & 57170 & 0.156 & \phn \phn 6 & \phn 15 & \phn\phn51.(5) & \phn\phn40.(4) & $-$1.66(17) & 38,11,26 \\ 
\object[PSR J1725-0732]{J1725$-$0732*} & \nodata & \phn58.72(6) & 58255 & 0.183 & \phn 10 & \phn 21 & \phn\phn14.(4) & \phn\phn\phn2.8(8) & \nodata & \nodata \\ 
\object[PSR J1727-2739]{J1727$-$2739*} & \nodata & 146.0(3) & 56783 & 0.376 & \phn 35 & \phn 49 & \phn\phn\phn8.7(10) & \phn\phn\phn5.7(8) & $-$0.9(5) & 26,12 \\ 
\object[PSR J1728-0007]{J1728$-$0007} & B1726$-$00 & 41.09$^{\ddagger}$ & 57999 & 0.416 & \phn 11 & \phn 28 & \phn\phn21.(6) & \phn\phn\phn9.(3) & $-$1.64(17) & 1,2 \\ 
\object[PSR J1729-2117]{J1729$-$2117} & \nodata & \phn34.22(17) & 56588 & 0.214 & \phn \phn 1 & \phn \phn 2 & \phn\phn11.(2) & \phn\phn\phn2.2(6) & \nodata & \nodata \\ 
\object[PSR J1730-2304]{J1730$-$2304} & \nodata & \phn\phn9.624(8) & 56750 & 0.176 & \phn \phn 0.6 & \phn \phn 1 & \phn\phn49.2(13) & \phn\phn23.(2) & $-$1.72(7) & 5,33,50,29,26 \\ 
\object[PSR J1733-01]{J1733$-$01$^{\rm{B}}$} & \nodata & \phn61.98(7) & 57535 & 0.004 & \phn \phn 9 & \phn 16 & \phn\phn\phn8.(3) & \phn\phn\phn0.9(3) & \nodata & \nodata \\ 
\object[PSR J1733-2228]{J1733$-$2228*} & B1730$-$22 & \phn41.1(2) & 56750 & 0.124 & \phn 14 & \phn 79 & \phn\phn77.1(6) & \phn\phn25.(2) & $-$1.31(12) & 2,12 \\ 
\object[PSR J1734-0212]{J1734$-$0212} & B1732$-$02 & \phn64.8(2) & 57542 & 0.134 & \phn 27 & \phn 40 & \phn\phn21.(2) & \phn\phn\phn2.6(4) & \nodata & \nodata \\ 
\object[PSR J1734-2415]{J1734$-$2415} & \nodata & 117.1(11) & 56755 & 0.157 & \phn 16 & \phn 48 & \phn\phn\phn4.8(12) & \phn\phn\phn1.4(3) & \nodata & \nodata \\ 
\object[PSR J1735-0243]{J1735$-$0243*} & \nodata & \phn54.8(2) & 57656 & 0.193 & \phn 12 & 106 & \phn\phn12.4(18) & \phn\phn\phn3.3(6) & \nodata & \nodata \\ 
\object[PSR J1735-0724]{J1735$-$0724*} & B1732$-$07 & \phn73.42(18) & 58255 & 0.244 & \phn \phn 5 & \phn 15 & \phn100.4(14) & \phn\phn18.(2) & $-$1.1(16) & 2,12 \\ 
\object[PSR J1736-2457]{J1736$-$2457*} & \nodata & 169.4(6) & 56755 & 0.217 & 109 & 170 & \phn\phn12.(2) & \phn\phn\phn4.7(12) & \nodata & \nodata \\ 
\object[PSR J1738-2330]{J1738$-$2330} & \nodata & \phn96.6(13) & 56750 & 0.401 & \phn 39 & \phn 61 & \phn\phn\phn4.(4) & \phn\phn\phn6.(5) & \nodata & \nodata \\ 
\object[PSR J1738-3211]{J1738$-$3211*} & B1735$-$32 & \phn50.09(19) & 56962 & 0.106 & \phn 26 & \phn 44 & \phn\phn11.(8) & \phn\phn20(10) & $-$0.7(3) & 2,26,12 \\ 
\object[PSR J1739-2903]{J1739$-$2903} & B1736$-$29 & 138.4(8) & 56902 & 0.130 & \phn 17 & \phn 40 & \phn\phn\phn7.(5) & \phn\phn12.(8) & $-$0.8(16) & 2,11,26 \\ 
\object[PSR J1740+27]{J1740+27$^{\rm{L}}$} & \nodata & \phn35.6(2) & 56297 & 0.115 & \phn 18 & \phn 36 & \phn\phn29.(6) & \phn\phn\phn1.7(4) & \nodata & \nodata \\ 
\object[PSR J1740-3015]{J1740$-$3015} & B1737$-$30 & 152.1(15) & 56909 & 0.291 & \phn 20 & \phn 74 & \phn\phn\phn7.5(6) & \phn\phn30.(3) & $-$1.00(3) & 2,26 \\ 
\object[PSR J1741-0840]{J1741$-$0840} & B1738$-$08 & \phn74.7(5) & 58348 & 0.299 & \phn 78 & 116 & \phn\phn70(20) & \phn\phn24.(6) & $-$2.(2) & 2 \\ 
\object[PSR J1741-21]{J1741$-$21$^{\rm{B}}$} & \nodata & 150.7(6) & 56591 & 0.010 & \phn 81 & 181 & \phn\phn\phn9.(4) & \phn\phn\phn2.1(10) & \nodata & \nodata \\ 
\object[PSR J1741-2733]{J1741$-$2733*} & \nodata & 147.4(2) & 56783 & 0.084 & \phn 60 & \phn 90 & \phn\phn27.(2) & \phn\phn16.6(18) & $-$1.595(14) & 26,12 \\ 
\object[PSR J1741+2758]{J1741+2758*} & \nodata & \phn28.9(3) & 56297 & 0.180 & \phn 30 & \phn 48 & \phn\phn41.(3) & \phn\phn\phn2.7(5) & $-$1.77(14) & 13,1,49 \\ 
\object[PSR J1741-3927]{J1741$-$3927} & B1737$-$39 & 158.2(13) & 57538 & 0.265 & \phn 18 & \phn 47 & \phn\phn59.1(11) & \phn\phn27.(2) & $-$1.3(4) & 38,51,26,11,12 \\ 
\object[PSR J1742-0203]{J1742$-$0203$^{\rm{B}}$} & \nodata & \phn81.89(3) & 57542 & 0.003 & \phn \phn 4 & \phn 10 & \phn\phn\phn9.(3) & \phn\phn\phn1.7(6) & \nodata & \nodata \\ 
\object[PSR J1742-3957]{J1742$-$3957} & \nodata & 220.(7) & 57538 & 0.301 & \phn 60 & 125 & \phn\phn\phn7.8(7) & \phn\phn\phn4.8(6) & \nodata & \nodata \\ 
\object[PSR J1743-0339]{J1743$-$0339*} & B1740$-$03 & \phn30.11(11) & 58054 & 0.357 & \phn 11 & \phn 20 & \phn\phn18.(3) & \phn\phn\phn5.8(13) & $-$1.53(16) & 2 \\ 
\object[PSR J1743-3150]{J1743$-$3150} & B1740$-$31 & 192.2(6) & 56962 & 0.310 & 113 & 303 & \phn\phn14.(2) & \phn\phn45.(8) & $-$1.(2) & 2,26,11,12 \\ 
\object[PSR J1744-2335]{J1744$-$2335*} & \nodata & \phn96.4(4) & 56746 & 0.258 & \phn 25 & \phn 51 & \phn\phn30(20) & \phn\phn11.(8) & $-$3.5(2) & 23,24 \\ 
\object[PSR J1745-0129]{J1745$-$0129*} & \nodata & \phn89.3(2) & 57535 & 0.124 & \phn 15 & \phn 50 & \phn\phn10.(5) & \phn\phn\phn1.8(9) & \nodata & \nodata \\ 
\object[PSR J1745-3040]{J1745$-$3040*} & B1742$-$30 & \phn88.01(9) & 56930 & 0.299 & \phn \phn 7 & \phn 25 & \phn\phn61.4(15) & \phn150(10) & $-$1.2(2) & 2,11,26 \\ 
\object[PSR J1745-3812]{J1745$-$3812} & \nodata & 163.6(18) & 57213 & 0.146 & \phn 21 & \phn 62 & \phn\phn\phn0(20) & \phn\phn\phn1.(5) & \nodata & \nodata \\ 
\object[PSR J1746+2245]{J1746+2245*} & \nodata & \phn49.2(8) & 56481 & 0.321 & \phn 28 & 129 & \phn\phn11.7(18) & \phn\phn\phn1.5(3) & $-$1.304(3) & 20,52 \\ 
\object[PSR J1746+2540]{J1746+2540*} & \nodata & \phn51.3(2) & 56459 & 0.196 & \phn 27 & \phn 47 & \phn\phn15.(2) & \phn\phn\phn1.2(2) & $-$2.06(11) & 1,49 \\ 
\object[PSR J1750-3503]{J1750$-$3503} & \nodata & 190.5(17) & 57151 & 0.167 & \phn 87 & 159 & \phn\phn25.2(9) & \phn\phn17.0(15) & $-$2.(3) & 15,35 \\ 
\object[PSR J1752+2359]{J1752+2359*} & \nodata & \phn36.01(15) & 56480 & 0.404 & \phn \phn 6 & \phn 15 & \phn\phn13.(2) & \phn\phn\phn2.6(7) & $-$0.81(19) & 1,49 \\ 
\object[PSR J1752-2806]{J1752$-$2806} & B1749$-$28 & \phn50.37(14) & 56900 & 0.245 & \phn \phn 7 & \phn 13 & 1050(50) & \phn930(80) & $-$1.85(5) & 8,9,10,2,26,11,12 \\ 
\object[PSR J1753-38]{J1753$-$38*} & \nodata & 167.6(17) & 57384 & 0.093 & \phn \phn 8 & \phn 21 & \phn\phn50(30) & \phn\phn\phn7.(4) & \nodata & \nodata \\ 
\object[PSR J1754-3443]{J1754$-$3443} & \nodata & 188.7(9) & 57151 & 0.276 & \phn 28 & \phn 52 & \phn\phn16.1(17) & \phn\phn10.1(13) & \nodata & \nodata \\ 
\object[PSR J1754-3510]{J1754$-$3510} & \nodata & \phn81.23(11) & 57151 & 0.239 & \phn \phn 9 & \phn 26 & \phn\phn10.(2) & \phn\phn\phn3.8(10) & \nodata & \nodata \\ 
\object[PSR J1754+5201]{J1754+5201} & B1753+52 & \phn35.5(6) & 55384 & 0.259 & \phn 19 & 149 & \phn\phn22.(2) & \phn\phn\phn2.4(4) & $-$0.0(4) & 1,2 \\ 
\object[PSR J1755-0903]{J1755$-$0903} & \nodata & \phn63.67(4) & 58349 & 0.165 & \phn \phn 6 & \phn 20 & \phn\phn17.7(15) & \phn\phn\phn6.4(7) & \nodata & \nodata \\ 
\object[PSR J1755-2725]{J1755$-$2725} & \nodata & 115.1(6) & 56810 & 0.205 & \phn \phn 9 & \phn 27 & \phn\phn\phn6.0(16) & \phn\phn\phn6.8(19) & \nodata & \nodata \\ 
\object[PSR J1758+3030]{J1758+3030*} & \nodata & \phn35.0(2) & 56178 & 0.164 & \phn 22 & \phn 41 & \phn107.(4) & \phn\phn\phn7.4(13) & $-$1.5(4) & 13,1,14 \\ 
\object[PSR J1759-1029]{J1759$-$1029} & \nodata & 115.4(6) & 58355 & 0.347 & 185 & 329 & \phn\phn11.7(17) & \phn\phn11.1(19) & \nodata & \nodata \\ 
\object[PSR J1759-2205]{J1759$-$2205} & B1756$-$22 & 177.0(11) & 56663 & 0.249 & \phn \phn 9 & \phn 28 & \phn\phn25.(6) & \phn\phn27.(7) & $-$2.01(18) & 2,11,35,26 \\ 
\object[PSR J1759-2922]{J1759$-$2922} & \nodata & \phn79.42(14) & 56902 & 0.286 & \phn \phn 9 & \phn 17 & \phn\phn32.(6) & \phn\phn14.(2) & $-$2.4(7) & 23,24,35 \\ 
\object[PSR J1759-3107]{J1759$-$3107*} & \nodata & 128.3(2) & 56932 & 0.177 & \phn 25 & \phn 61 & \phn\phn17.(4) & \phn\phn\phn5.7(15) & $-$1.4(6) & 26,35 \\ 
\object[PSR J1800-0125]{J1800$-$0125} & \nodata & \phn51.0(2) & 57535 & 0.301 & \phn 25 & \phn 41 & \phn\phn10.(2) & \phn\phn\phn3.3(9) & \nodata & \nodata \\ 
\object[PSR J1800+5034]{J1800+5034} & \nodata & \phn22.64(14) & 55384 & 0.004 & \phn 13 & \phn 20 & \phn\phn43.(2) & \phn\phn\phn2.0(3) & \nodata & \nodata \\ 
\object[PSR J1801-0357]{J1801$-$0357*} & B1758$-$03 & 120.2(2) & 58087 & 0.234 & \phn 10 & \phn 25 & \phn\phn63.5(5) & \phn\phn11.7(11) & $-$2.3(14) & 2 \\ 
\object[PSR J1801-2920]{J1801$-$2920*} & B1758$-$29 & 125.4(2) & 56903 & 0.084 & \phn 37 & \phn 71 & \phn\phn71.(2) & \phn\phn28.(2) & $-$1.90(16) & 53,26,11,12 \\ 
\object[PSR J1802+0128]{J1802+0128} & \nodata & 101.4(14) & 57854 & 0.205 & \phn 29 & \phn 54 & \phn\phn\phn5.(3) & \phn\phn\phn2.0(13) & \nodata & \nodata \\ 
\object[PSR J1803-3329]{J1803$-$3329} & \nodata & 170.9$^{\ddagger}$ & 56989 & 0.234 & \phn 15 & \phn 57 & \phn\phn\phn6.1(16) & \phn\phn\phn2.8(8) & \nodata & \nodata \\ 
\object[PSR J1804-2717]{J1804$-$2717} & \nodata & \phn24.66(9) & 56783 & 0.102 & \phn \phn 0.8 & \phn \phn 2 & \phn\phn14.(2) & \phn\phn11.(2) & $-$1.(4) & 29,46 \\ 
\object[PSR J1804-28]{J1804$-$28} & \nodata & 213.0(3) & 56810 & 0.270 & \phn 17 & \phn 67 & \phn\phn\phn7.(2) & \phn\phn\phn4.5(14) & \nodata & \nodata \\ 
\object[PSR J1805+0306]{J1805+0306} & B1802+03 & \phn80.95(5) & 57692 & 0.493 & \phn \phn 3 & \phn 14 & \phn\phn\phn8.(5) & \phn\phn\phn8.(4) & $-$1.33(3) & 1,54 \\ 
\object[PSR J1805-0619]{J1805$-$0619} & \nodata & 147.1(11) & 58254 & 0.146 & \phn 15 & \phn 32 & \phn\phn\phn7.(5) & \phn\phn\phn2.1(15) & \nodata & \nodata \\ 
\object[PSR J1806+2819]{J1806+2819} & \nodata & \phn18.69(6) & 56254 & 0.180 & \phn \phn 2 & \phn \phn 2 & \phn\phn21.8(17) & \phn\phn\phn3.9(7) & \nodata & \nodata \\ 
\object[PSR J1807-0847]{J1807$-$0847} & B1804$-$08 & 112.3(4) & 58349 & 0.225 & \phn \phn 5 & \phn 17 & \phn\phn68.5(9) & \phn\phn32.(2) & $-$0.6(12) & 2,26,11,12 \\ 
\object[PSR J1807-2715]{J1807$-$2715} & B1804$-$27 & 313.2(2) & 56782 & 0.274 & \phn 29 & \phn 74 & \phn\phn24.(3) & \phn\phn19.(3) & $-$2.5(3) & 55,2,11,35 \\ 
\object[PSR J1808+00]{J1808+00} & \nodata & 149.2(19) & 57877 & 0.358 & \phn 19 & \phn 34 & \phn\phn\phn8.(4) & \phn\phn\phn5.(2) & \nodata & \nodata \\ 
\object[PSR J1808-0813]{J1808$-$0813*} & \nodata & 151.6(2) & 58258 & 0.215 & \phn 28 & \phn 67 & \phn\phn30.(3) & \phn\phn14.(2) & $-$2.2(3) & 15,26,11,12 \\ 
\object[PSR J1808-3249]{J1808$-$3249*} & \nodata & 147.3(9) & 56966 & 0.209 & \phn \phn 6 & \phn 25 & \phn\phn12.(3) & \phn\phn\phn4.7(13) & \nodata & \nodata \\ 
\object[PSR J1809-0119]{J1809$-$0119} & \nodata & 138.3(19) & 57511 & 0.203 & \phn 34 & \phn 49 & \phn\phn\phn9.(2) & \phn\phn\phn2.5(6) & \nodata & \nodata \\ 
\object[PSR J1809-3547]{J1809$-$3547} & \nodata & 192.2(2) & 57151 & 0.305 & 108 & 191 & \phn\phn18.8(19) & \phn\phn14.(2) & \nodata & \nodata \\ 
\object[PSR J1811-0154]{J1811$-$0154*} & \nodata & 148.1(2) & 57535 & 0.248 & \phn 26 & \phn 54 & \phn\phn10.(3) & \phn\phn\phn3.4(11) & \nodata & \nodata \\ 
\object[PSR J1811-2439]{J1811$-$2439} & \nodata & 167.2(17) & 56773 & 0.251 & \phn 19 & \phn 41 & \phn\phn19.(2) & \phn\phn13.(2) & \nodata & \nodata \\ 
\object[PSR J1812+0226]{J1812+0226} & B1810+02 & 104.1(2) & 57692 & 0.232 & \phn 15 & \phn 25 & \phn\phn25.(3) & \phn\phn\phn5.1(10) & $-$2.0(3) & 2 \\ 
\object[PSR J1812-3039]{J1812$-$3039} & \nodata & 141.4(15) & 56931 & 0.206 & \phn 12 & \phn 38 & \phn\phn\phn6.(2) & \phn\phn\phn2.0(6) & \nodata & \nodata \\ 
\object[PSR J1813+4013]{J1813+4013} & B1811+40 & \phn41.4(2) & 55845 & 0.311 & \phn 22 & \phn 36 & \phn121.8(19) & \phn\phn12.(2) & $-$1.64(14) & 1,2,56 \\ 
\object[PSR J1814-0521]{J1814$-$0521} & \nodata & 130.6(2) & 58233 & 0.415 & \phn 23 & \phn 66 & \phn\phn\phn7.(2) & \phn\phn\phn8.(3) & \nodata & \nodata \\ 
\object[PSR J1815+55]{J1815+55} & \nodata & \phn58.86(11) & 55346 & 0.006 & \phn 10 & \phn 18 & \phn\phn11.(7) & \phn\phn\phn0.6(4) & \nodata & \nodata \\ 
\object[PSR J1816-0755]{J1816$-$0755} & \nodata & 117.9(5) & 58258 & 0.037 & \phn \phn 7 & \phn 12 & \phn\phn18.4(4) & \phn\phn\phn5.0(5) & \nodata & \nodata \\ 
\object[PSR J1816-2650]{J1816$-$2650*} & B1813$-$26 & 128.3(15) & 56782 & 0.317 & \phn 34 & \phn 73 & \phn\phn31.1(16) & \phn\phn24.(2) & $-$1.50(7) & 2,11,12 \\ 
\object[PSR J1816+4510]{J1816+4510} & \nodata & \phn38.88(3) & 55526 & 0.274 & \phn \phn 0.3 & \phn \phn 1.0 & \phn\phn34.(4) & \phn\phn10.(2) & $-$3.5(3) & 33,17 \\ 
\object[PSR J1817-3618]{J1817$-$3618*} & B1813$-$36 & \phn94.1(9) & 57152 & 0.125 & \phn \phn 6 & \phn 15 & \phn\phn96.(2) & \phn\phn14.4(15) & $-$1.2(4) & 38,57,26,11,12 \\ 
\object[PSR J1817-3837]{J1817$-$3837} & \nodata & 102.7(9) & 57383 & 0.062 & \phn \phn 9 & \phn 17 & \phn\phn45.(2) & \phn\phn\phn5.6(6) & $-$1.1(8) & 23,26,12 \\ 
\object[PSR J1819-37]{J1819$-$37$^{\rm{B}}$} & \nodata & \phn68.2(16) & 57170 & 0.003 & \phn \phn 8 & \phn 38 & \phn\phn24.1(12) & \phn\phn\phn4.2(5) & \nodata & \nodata \\ 
\object[PSR J1820-0427]{J1820$-$0427} & B1818$-$04 & \phn84.37(15) & 58082 & 0.155 & \phn 10 & \phn 29 & \phn118.9(11) & \phn\phn29.(2) & $-$1.(2) & 1,10,2,11,12 \\ 
\object[PSR J1820-0509]{J1820$-$0509*} & \nodata & 102.4(8) & 58233 & 0.212 & \phn 10 & \phn 22 & \phn\phn18.(3) & \phn\phn\phn7.5(16) & \nodata & \nodata \\ 
\object[PSR J1821+0155]{J1821+0155} & \nodata & 51.75$^{\ddagger}$ & 57695 & 0.123 & \phn \phn 0.5 & \phn \phn 1 & \phn\phn\phn9.(2) & \phn\phn\phn1.8(4) & \nodata & \nodata \\ 
\object[PSR J1821+41]{J1821+41*} & \nodata & \phn40.6(3) & 55689 & 0.000 & \phn \phn 9 & \phn 43 & \phn\phn18.4(11) & \phn\phn\phn0.89(19) & \nodata & \nodata \\ 
\object[PSR J1822+02]{J1822+02$^{\rm{B}}$} & \nodata & 103.8(3) & 57665 & 0.000 & \phn 62 & \phn 93 & \phn\phn14.9(5) & \phn\phn\phn3.5(5) & \nodata & \nodata \\ 
\object[PSR J1822-2256]{J1822$-$2256*} & B1819$-$22 & 121.4(4) & 56750 & 0.278 & \phn 87 & 128 & \phn\phn51.8(18) & \phn\phn28.(2) & $-$1.44(5) & 2,26,11,12 \\ 
\object[PSR J1823-0154]{J1823$-$0154*} & \nodata & 135.8(19) & 57535 & 0.311 & \phn 11 & \phn 25 & \phn\phn17.(5) & \phn\phn\phn6.(2) & $-$2.2(7) & 15,11,35 \\ 
\object[PSR J1823-3021A]{J1823$-$3021A} & B1820$-$30A & \phn86.88(5) & 56908 & 0.234 & \phn \phn 0.9 & \phn \phn 1 & \phn\phn27.(3) & \phn\phn18.(3) & $-$2.5(6) & 29,58 \\ 
\object[PSR J1823-3021B]{J1823$-$3021B*} & B1820$-$30B & \phn86.88(9) & 56908 & 0.232 & \phn \phn 5 & \phn 13 & \phn\phn16.(2) & \phn\phn\phn3.3(6) & $-$2.4(3) & 2,58 \\ 
\object[PSR J1823-3106]{J1823$-$3106} & B1820$-$31 & \phn50.24(7) & 56931 & 0.092 & \phn \phn 5 & \phn 12 & \phn136.3(16) & \phn\phn19.4(19) & $-$1.3(3) & 10,2,26,11,12 \\ 
\object[PSR J1824-0127]{J1824$-$0127*} & \nodata & \phn63.00(2) & 57535 & 0.125 & \phn 16 & \phn 59 & \phn\phn38.(2) & \phn\phn\phn7.6(9) & \nodata & \nodata \\ 
\object[PSR J1824-2328]{J1824$-$2328*} & \nodata & 195.3(2) & 56752 & 0.184 & \phn 39 & \phn 96 & \phn\phn18.(2) & \phn\phn\phn6.0(11) & \nodata & \nodata \\ 
\object[PSR J1825+0004]{J1825+0004} & B1822+00 & \phn56.7(2) & 57997 & 0.270 & \phn 10 & \phn 26 & \phn\phn30.(3) & \phn\phn\phn7.7(10) & $-$1.4(2) & 1,2 \\ 
\object[PSR J1825-0935]{J1825$-$0935} & B1822$-$09 & \phn19.29(19) & 58347 & 0.123 & \phn 15 & \phn 32 & \phn\phn82.(2) & \phn\phn48.(3) & $-$2.2(9) & 8,10,2,11,12 \\ 
\object[PSR J1825-31]{J1825$-$31} & \nodata & \phn93.3(10) & 56933 & 0.214 & \phn 47 & 163 & \phn\phn\phn4.(5) & \phn\phn\phn1.5(16) & \nodata & \nodata \\ 
\object[PSR J1829+0000]{J1829+0000} & \nodata & 116.8(5) & 57507 & 0.184 & \phn \phn 8 & \phn 20 & \phn\phn13.(2) & \phn\phn\phn5.0(11) & \nodata & \nodata \\ 
\object[PSR J1829+25]{J1829+25$^{\rm{B}}$} & \nodata & \phn74.0(7) & 56458 & 0.003 & \phn 33 & \phn 57 & \phn\phn17.7(17) & \phn\phn\phn0.82(15) & \nodata & \nodata \\ 
\object[PSR J1831-0823]{J1831$-$0823} & \nodata & 246.4(15) & 58347 & 0.119 & \phn 13 & \phn 54 & \phn\phn\phn5.7(8) & \phn\phn\phn3.7(6) & $-$1.2(8) & 26,12 \\ 
\object[PSR J1832-0827]{J1832$-$0827} & B1829$-$08 & 303.7(16) & 58347 & 0.185 & \phn 49 & 113 & \phn\phn12.(3) & \phn\phn16.(5) & $-$0.92(13) & 2,11,26 \\ 
\object[PSR J1833-0338]{J1833$-$0338} & B1831$-$03 & 234.8(17) & 57999 & 0.236 & \phn 46 & 115 & \phn\phn71.(5) & \phn\phn62.(6) & $-$2.7(7) & 2,26,11,35 \\ 
\object[PSR J1834-0010]{J1834$-$0010} & B1831$-$00 & \phn88.36(13) & 57506 & 0.212 & \phn 29 & \phn 46 & \phn\phn17.(5) & \phn\phn\phn7.(2) & $-$2.58(16) & 1,2,35 \\ 
\object[PSR J1834-0426]{J1834$-$0426*} & B1831$-$04 & \phn79.4(7) & 58055 & 0.178 & \phn 18 & \phn 83 & \phn111.(2) & \phn150(10) & $-$2.0(3) & 1,2,11,35 \\ 
\object[PSR J1835-1020]{J1835$-$1020} & \nodata & 115.9(7) & 58355 & 0.040 & \phn 10 & \phn 37 & \phn\phn10(10) & \phn\phn\phn7.(9) & $-$0.86(3) & 56,12,26 \\ 
\object[PSR J1836-1008]{J1836$-$1008} & B1834$-$10 & 315.8(14) & 58355 & 0.236 & \phn 49 & 192 & \phn\phn16.(3) & \phn\phn36.(7) & $-$2.1(2) & 2,11,12,26 \\ 
\object[PSR J1836+51]{J1836+51$^{\rm{B}}$} & \nodata & \phn44.4(2) & 55385 & 0.000 & \phn 18 & \phn 35 & \phn\phn\phn5.(6) & \phn\phn\phn0.4(4) & \nodata & \nodata \\ 
\object[PSR J1837-0045]{J1837$-$0045} & \nodata & \phn87.11(15) & 57506 & 0.202 & \phn 16 & \phn 35 & \phn\phn17.5(6) & \phn\phn\phn5.5(4) & $-$1.(6) & 15,12 \\ 
\object[PSR J1838-1046]{J1838$-$1046} & \nodata & 209.3(3) & 58355 & 0.272 & \phn 17 & \phn 54 & \phn\phn10.(2) & \phn\phn\phn6.1(14) & \nodata & \nodata \\ 
\object[PSR J1839-0627]{J1839$-$0627} & \nodata & \phn92.49(12) & 58255 & 0.131 & \phn 18 & \phn 28 & \phn\phn13.(5) & \phn\phn10.(4) & \nodata & \nodata \\ 
\object[PSR J1840-0840]{J1840$-$0840} & \nodata & 285.2(13) & 58347 & 0.386 & 243 & 608 & \phn\phn\phn9.(4) & \phn\phn17.(8) & \nodata & \nodata \\ 
\object[PSR J1840+5640]{J1840+5640*} & B1839+56 & \phn26.7(4) & 55330 & 0.158 & \phn 25 & \phn 56 & \phn310(20) & \phn\phn23.(3) & $-$1.23(8) & 8,1,2 \\ 
\object[PSR J1842+0257]{J1842+0257*} & \nodata & 146.0(7) & 57665 & 0.335 & \phn 63 & 120 & \phn\phn17.(4) & \phn\phn10.(3) & \nodata & \nodata \\ 
\object[PSR J1842-39]{J1842$-$39$^{\rm{B}}$} & \nodata & \phn47.6(9) & 57384 & 0.013 & \phn 17 & \phn 56 & \phn\phn23.(8) & \phn\phn\phn3.9(14) & \nodata & \nodata \\ 
\object[PSR J1843-0000]{J1843$-$0000} & \nodata & 101.8(2) & 57507 & 0.152 & \phn 58 & 179 & \phn\phn13.2(8) & \phn\phn10.1(9) & $-$0.5(7) & 26,11,12 \\ 
\object[PSR J1844+00]{J1844+00} & \nodata & 346.6(11) & 57877 & 0.002 & \phn 43 & 139 & \phn\phn21.(3) & \phn\phn18.(3) & \nodata & \nodata \\ 
\object[PSR J1844-0433]{J1844$-$0433*} & B1841$-$04 & 123.0(2) & 58107 & 0.120 & \phn 42 & \phn 92 & \phn\phn23.(2) & \phn\phn14.(2) & $-$1.7(2) & 2,26,35 \\ 
\object[PSR J1846-07492]{J1846$-$07492} & \nodata & 190.8(2) & 58204 & 0.415 & \phn 18 & \phn 42 & \phn\phn\phn8.(3) & \phn\phn14.(6) & \nodata & \nodata \\ 
\object[PSR J1847-0402]{J1847$-$0402} & B1844$-$04 & 142.0(15) & 58055 & 0.088 & \phn 33 & \phn 84 & \phn\phn80(10) & \phn\phn55.(8) & $-$2.11(15) & 2,11,26 \\ 
\object[PSR J1848-0023]{J1848$-$0023} & \nodata & \phn34.9(2) & 57507 & 0.165 & \phn \phn 8 & \phn 31 & \phn\phn\phn7.(4) & \phn\phn\phn4.(2) & \nodata & \nodata \\ 
\object[PSR J1848-0123]{J1848$-$0123} & B1845$-$01 & 159.1(17) & 57511 & 0.140 & \phn 83 & \phn \phn 0.0 & \phn\phn34.(3) & \phn\phn50.(6) & $-$1.2(3) & 2,26,11,12 \\ 
\object[PSR J1849-0317]{J1849$-$0317} & \nodata & \phn40.0(17) & 57452 & 0.256 & \phn 15 & \phn 40 & \phn\phn15.(5) & \phn\phn14.(5) & \nodata & \nodata \\ 
\object[PSR J1849-0614]{J1849$-$0614} & \nodata & 118.2(2) & 58087 & 0.169 & \phn 17 & \phn 35 & \phn\phn14.(5) & \phn\phn\phn8.(3) & \nodata & \nodata \\ 
\object[PSR J1849-0636]{J1849$-$0636} & B1846$-$06 & 148.3(3) & 58204 & 0.225 & \phn 29 & \phn 77 & \phn\phn46.(4) & \phn\phn31.(5) & $-$2.319(12) & 2,26,11,35 \\ 
\object[PSR J1849+2423]{J1849+2423} & \nodata & \phn62.53(7) & 56276 & 0.152 & \phn 16 & \phn 26 & \phn\phn11.(6) & \phn\phn\phn1.7(10) & $-$1.54(19) & 1,52 \\ 
\object[PSR J1850+0026]{J1850+0026} & \nodata & 201.2(2) & 57997 & 0.182 & \phn 68 & 182 & \phn\phn\phn8.6(8) & \phn\phn\phn9.5(11) & \nodata & \nodata \\ 
\object[PSR J1851-0053]{J1851$-$0053} & \nodata & \phn23.9(3) & 57510 & 0.274 & \phn 23 & \phn 42 & \phn\phn19.(4) & \phn\phn11.(2) & $-$1.56(17) & 1,12 \\ 
\object[PSR J1852-2610]{J1852$-$2610} & \nodata & \phn56.81(8) & 56777 & 0.200 & \phn \phn 6 & \phn 25 & \phn\phn94.(7) & \phn\phn19.(2) & $-$1.8(7) & 15,26,12 \\ 
\object[PSR J1854+36]{J1854+36$^{\rm{A}}$} & \nodata & 59.8$^{\ddagger}$ & 56046 & 0.146 & \phn 48 & 140 & \phn\phn11.(4) & \phn\phn\phn1.6(7) & \nodata & \nodata \\ 
\object[PSR J1855-0941]{J1855$-$0941} & \nodata & 153.6(8) & 58252 & 0.124 & \phn 32 & \phn 51 & \phn\phn14.(2) & \phn\phn\phn8.0(18) & \nodata & \nodata \\ 
\object[PSR J1856+0113]{J1856+0113} & B1853+01 & \phn96.47(6) & 57818 & 0.170 & \phn \phn 4 & \phn 10 & \phn\phn\phn8.(2) & \phn\phn\phn3.6(9) & $-$2.(5) & 2,35 \\ 
\object[PSR J1856-0526]{J1856$-$0526} & \nodata & 131.8(9) & 58087 & 0.245 & \phn 16 & \phn 41 & \phn\phn13.(3) & \phn\phn\phn9.(2) & \nodata & \nodata \\ 
\object[PSR J1857+0057]{J1857+0057} & B1854+00 & \phn82.54(9) & 57877 & 0.154 & \phn 33 & \phn 42 & \phn\phn15.(2) & \phn\phn11.(2) & $-$1.4(7) & 59,35 \\ 
\object[PSR J1857-1027]{J1857$-$1027} & \nodata & 107.3(9) & 58355 & 0.140 & 116 & 257 & \phn\phn48.(3) & \phn\phn11.6(14) & \nodata & \nodata \\ 
\object[PSR J1859+00]{J1859+00} & \nodata & 423.0(14) & 57877 & 0.210 & \phn 69 & 109 & \phn\phn23.(3) & \phn\phn19.(3) & \nodata & \nodata \\ 
\object[PSR J1859+76]{J1859+76} & \nodata & \phn47.0(3) & 55177 & 0.003 & \phn 32 & \phn 50 & \phn\phn15.(3) & \phn\phn\phn0.7(2) & \nodata & \nodata \\ 
\object[PSR J1900-2600]{J1900$-$2600*} & B1857$-$26 & \phn37.92(15) & 56777 & 0.118 & \phn 13 & \phn 69 & \phn521.2(5) & \phn100(10) & \phn\phn\dag & \nodata \\ 
\object[PSR J1900-0933]{J1900$-$0933} & \nodata & 162.6(3) & 58252 & 0.049 & 104 & \phn 36 & \phn\phn10(10) & \phn\phn\phn2.(3) & \nodata & \nodata \\ 
\object[PSR J1900+30]{J1900+30*} & \nodata & \phn71.91(15) & 56085 & 0.088 & \phn 12 & \phn 19 & \phn\phn31.9(17) & \phn\phn\phn2.0(3) & \nodata & \nodata \\ 
\object[PSR J1901+0156]{J1901+0156} & B1859+01 & 105.3(7) & 57692 & 0.276 & \phn \phn 3 & \phn \phn 8 & \phn\phn42.5(8) & \phn\phn21.(2) & $-$2.976(19) & 1,2,35 \\ 
\object[PSR J1901-04]{J1901$-$04$^{\rm{B}}$} & \nodata & 106.5(7) & 57544 & 0.016 & \phn 72 & 352 & \phn\phn13.(4) & \phn\phn\phn6.(2) & \nodata & \nodata \\ 
\object[PSR J1901-0906]{J1901$-$0906} & \nodata & \phn72.4(4) & 58252 & 0.121 & \phn 14 & \phn 73 & \phn\phn36.(2) & \phn\phn\phn8.2(12) & $-$1.1(8) & 23,24,26,11,12 \\ 
\object[PSR J1902-1036]{J1902$-$1036} & \nodata & \phn96.2(2) & 58355 & 0.215 & \phn 11 & \phn 44 & \phn\phn10.(2) & \phn\phn\phn2.5(6) & \nodata & \nodata \\ 
\object[PSR J1903+0135]{J1903+0135*} & B1900+01 & 245.0(18) & 57695 & 0.254 & \phn 23 & \phn 70 & \phn\phn73.5(15) & \phn\phn45.(4) & $-$1.6(3) & 2,26,11,35 \\ 
\object[PSR J1903-0258]{J1903$-$0258} & \nodata & 114.1(7) & 57452 & 0.225 & \phn 11 & \phn 33 & \phn\phn\phn7.(5) & \phn\phn\phn4.(3) & \nodata & \nodata \\ 
\object[PSR J1903-0632]{J1903$-$0632*} & B1900$-$06 & 195.7(11) & 58204 & 0.433 & \phn 18 & \phn 48 & \phn\phn25.(2) & \phn\phn29.(4) & $-$2.3(2) & 2,26,11 \\ 
\object[PSR J1903-0848]{J1903$-$0848} & \nodata & \phn66.6(2) & 58227 & 0.380 & \phn 16 & \phn 35 & \phn\phn\phn8.(6) & \phn\phn\phn4.(3) & \nodata & \nodata \\ 
\object[PSR J1903+2225]{J1903+2225} & \nodata & 110.8(16) & 56457 & 0.177 & \phn \phn 7 & \phn 52 & \phn\phn\phn5.(4) & \phn\phn\phn0.9(8) & \nodata & \nodata \\ 
\object[PSR J1904+0004]{J1904+0004} & \nodata & 233.2(3) & 57877 & 0.028 & \phn 11 & \phn 19 & \phn\phn20.8(10) & \phn\phn\phn8.1(9) & $-$1.3(6) & 15,26,12 \\ 
\object[PSR J1904+33]{J1904+33$^{\rm{B}}$} & \nodata & \phn81.04(17) & 56053 & 0.001 & \phn 15 & \phn 33 & \phn\phn12.8(16) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J1905-0056]{J1905$-$0056*} & B1902$-$01 & 228.9(16) & 57510 & 0.240 & \phn 12 & \phn 27 & \phn\phn42.5(4) & \phn\phn12.7(12) & $-$2.0(3) & 2,26,12 \\ 
\object[PSR J1907+4002]{J1907+4002*} & B1905+39 & \phn30.9(3) & 55846 & 0.081 & \phn 62 & \phn 77 & \phn222.(2) & \phn\phn15.(2) & $-$0.7(6) & 13,1,2 \\ 
\object[PSR J1907+57]{J1907+57$^{\rm{B}}$} & \nodata & \phn54.63(19) & 55330 & 0.002 & \phn \phn 8 & \phn 25 & \phn\phn20.(3) & \phn\phn\phn1.6(3) & \nodata & \nodata \\ 
\object[PSR J1908+2351]{J1908+2351*} & \nodata & 102.2(9) & 56278 & 0.193 & \phn \phn 7 & \phn 16 & \phn\phn\phn7.4(5) & \phn\phn\phn0.81(11) & $-$0.(2) & 20,49 \\ 
\object[PSR J1909-3744]{J1909$-$3744} & \nodata & \phn10.392(3) & 57170 & 0.185 & \phn \phn 0.1 & \phn \phn 0.2 & \phn\phn32.(4) & \phn\phn\phn6.5(13) & $-$1.0(5) & 26,11 \\ 
\object[PSR J1909+0007]{J1909+0007*} & B1907+00 & 112.7(2) & 57877 & 0.405 & \phn \phn 8 & \phn 18 & \phn\phn39.8(9) & \phn\phn14.7(19) & $-$1.5(4) & 1,2,11,35 \\ 
\object[PSR J1909+0254]{J1909+0254} & B1907+02 & 171.7(2) & 57666 & 0.026 & \phn 12 & \phn 31 & \phn116.(6) & \phn\phn24.(2) & $-$2.1(6) & 1,2,11,35 \\ 
\object[PSR J1910+0225]{J1910+0225} & \nodata & 209.0$^{\ddagger}$ & 57692 & 0.111 & \phn 12 & \phn 50 & \phn\phn\phn7.(4) & \phn\phn\phn4.(2) & \nodata & \nodata \\ 
\object[PSR J1910-0309]{J1910$-$0309} & B1907$-$03 & 205.4(13) & 57452 & 0.272 & \phn \phn 7 & \phn 20 & \phn\phn81.(2) & \phn\phn24.(2) & $-$1.7(9) & 1,2,11,35 \\ 
\object[PSR J1911-1114]{J1911$-$1114} & \nodata & \phn30.97(3) & 58355 & 0.217 & \phn \phn 0.3 & \phn \phn 0.6 & \phn\phn45.(3) & \phn\phn16.(2) & $-$2.0(2) & 5,33,27,29,46 \\ 
\object[PSR J1912+2104]{J1912+2104*} & B1910+20 & \phn88.5(5) & 56460 & 0.217 & \phn 15 & \phn 93 & \phn\phn28.(2) & \phn\phn\phn4.6(7) & $-$1.2(6) & 20,2 \\ 
\object[PSR J1912+2525]{J1912+2525} & \nodata & \phn37.91(16) & 56223 & 0.321 & \phn \phn 8 & \phn 17 & \phn\phn14.5(19) & \phn\phn\phn2.0(3) & $-$2.79(4) & 1,61 \\ 
\object[PSR J1913-0440]{J1913$-$0440} & B1911$-$04 & \phn89.3(2) & 57544 & 0.244 & \phn \phn 7 & \phn 15 & \phn146.0(16) & \phn\phn21.(2) & $-$1.4(6) & 1,10,2,26,11,12 \\ 
\object[PSR J1913+3732]{J1913+3732} & \nodata & \phn72.1(2) & 56017 & 0.191 & \phn 12 & \phn 30 & \phn\phn64.(5) & \phn\phn\phn4.4(8) & $-$1.6(5) & 20,18 \\ 
\object[PSR J1914+0219]{J1914+0219} & \nodata & 236.0(11) & 57666 & 0.275 & \phn 13 & \phn 37 & \phn\phn13.8(12) & \phn\phn\phn7.5(10) & \nodata & \nodata \\ 
\object[PSR J1915+0227]{J1915+0227} & \nodata & 191.9(8) & 57666 & 0.083 & \phn \phn 8 & \phn 28 & \phn\phn33.(3) & \phn\phn13.5(18) & \nodata & \nodata \\ 
\object[PSR J1916+32]{J1916+32$^{\rm{L}}$} & \nodata & \phn83.3(2) & 56075 & 0.223 & \phn 19 & \phn 34 & \phn\phn10.(9) & \phn\phn\phn1.1(11) & \nodata & \nodata \\ 
\object[PSR J1917+2224]{J1917+2224*} & B1915+22 & 134.5(11) & 56297 & 0.230 & \phn 21 & \phn 38 & \phn\phn25.(2) & \phn\phn\phn5.0(7) & $-$1.85(4) & 1,54,62 \\ 
\object[PSR J1917-30]{J1917$-$30$^{\rm{B}}$} & \nodata & \phn38.1(3) & 56902 & 0.181 & \phn 35 & \phn 60 & \phn\phn32.7(13) & \phn\phn\phn3.9(5) & \nodata & \nodata \\ 
\object[PSR J1918-0642]{J1918$-$0642} & \nodata & \phn26.58(7) & 57997 & 0.321 & \phn \phn 0.7 & \phn \phn 2 & \phn\phn13.2(11) & \phn\phn10.2(14) & $-$1.88(2) & 33,63 \\ 
\object[PSR J1918-1052]{J1918$-$1052} & \nodata & \phn62.7(2) & 58255 & 0.211 & \phn 12 & \phn 20 & \phn\phn21.(2) & \phn\phn\phn2.9(5) & \nodata & \nodata \\ 
\object[PSR J1919+0021]{J1919+0021*} & B1917+00 & \phn90.3(3) & 57877 & 0.174 & \phn 24 & \phn 47 & \phn\phn75.1(17) & \phn\phn14.2(15) & $-$1.89(19) & 1,2,11 \\ 
\object[PSR J1920+2650]{J1920+2650*} & B1918+26 & \phn27.7(2) & 56159 & 0.148 & \phn 13 & \phn 23 & \phn113.(2) & \phn\phn10.9(14) & $-$1.6(10) & 1,2 \\ 
\object[PSR J1921-05B]{J1921$-$05B$^{\rm{B}}$} & \nodata & \phn80.7(5) & 58087 & 0.000 & \phn 27 & \phn 96 & \phn\phn20(10) & \phn\phn\phn2.3(15) & \nodata & \nodata \\ 
\object[PSR J1921-05A]{J1921$-$05A} & \nodata & \phn97.5(2) & 58087 & 0.216 & \phn 20 & \phn 32 & \phn\phn\phn9.6(19) & \phn\phn\phn1.8(4) & \nodata & \nodata \\ 
\object[PSR J1921+1948]{J1921+1948} & B1918+19 & 154.1(2) & 56480 & 0.561 & \phn 29 & \phn 80 & \phn\phn10.(4) & \phn\phn17.(8) & $-$2.3(3) & 2 \\ 
\object[PSR J1921+2153]{J1921+2153} & B1919+21 & \phn12.4(3) & 56457 & 0.088 & \phn 30 & \phn 46 & \phn249.2(13) & \phn\phn25.(3) & $-$2.(4) & 8,13,20,10,2,12 \\ 
\object[PSR J1921+42]{J1921+42} & \nodata & \phn53.18(15) & 55633 & 0.492 & \phn \phn 7 & \phn 26 & \phn\phn85.4(10) & \phn\phn32.(5) & \nodata & \nodata \\ 
\object[PSR J1922+2018]{J1922+2018} & B1920+20 & 201.6(3) & 56480 & 0.338 & \phn 56 & \phn 79 & \phn\phn\phn8.(4) & \phn\phn\phn2.8(14) & $-$2.(3) & 2 \\ 
\object[PSR J1922+2110]{J1922+2110*} & B1920+21 & 216.9(2) & 56459 & 0.267 & \phn 13 & \phn 41 & \phn\phn89.(2) & \phn\phn15.1(17) & $-$1.5(15) & 1,2 \\ 
\object[PSR J1922+58]{J1922+58} & \nodata & \phn53.74(13) & 55330 & 0.017 & \phn 13 & \phn 20 & \phn\phn16.(2) & \phn\phn\phn0.9(2) & $-$1.(3) & 1,17 \\ 
\object[PSR J1923+2515]{J1923+2515} & \nodata & \phn18.85(3) & 56180 & 0.170 & \phn \phn 0.4 & \phn \phn 0.7 & \phn\phn19.7(6) & \phn\phn\phn4.5(6) & $-$1.96(4) & 33,21,34 \\ 
\object[PSR J1927+2234]{J1927+2234} & B1925+22 & 186.5(3) & 56296 & 0.296 & \phn 28 & \phn 86 & \phn\phn13.(6) & \phn\phn\phn3.0(15) & \nodata & \nodata \\ 
\object[PSR J1928+28]{J1928+28$^{\rm{B}}$} & \nodata & \phn79.2(2) & 56107 & 0.005 & \phn 43 & \phn 55 & \phn\phn13.(2) & \phn\phn\phn1.2(2) & \nodata & \nodata \\ 
\object[PSR J1929+00]{J1929+00} & \nodata & \phn42.95(7) & 57877 & 0.049 & \phn 18 & \phn 53 & \phn\phn24.1(7) & \phn\phn\phn3.3(3) & \nodata & \nodata \\ 
\object[PSR J1929+3817]{J1929+3817} & \nodata & \phn93.2(2) & 55851 & 0.122 & \phn 26 & \phn 84 & \phn\phn34.0(14) & \phn\phn\phn4.0(6) & \nodata & \nodata \\ 
\object[PSR J1929+62]{J1929+62*} & \nodata & \phn67.7(3) & 56657 & 0.071 & \phn 24 & \phn 47 & \phn\phn13.6(10) & \phn\phn\phn0.66(12) & $-$0.7(18) & 1,17 \\ 
\object[PSR J1929+66]{J1929+66$^{\rm{B}}$} & \nodata & \phn59.5(2) & 55178 & 0.010 & \phn 13 & \phn 38 & \phn\phn\phn8.2(7) & \phn\phn\phn0.50(9) & \nodata & \nodata \\ 
\object[PSR J1930-01]{J1930$-$01$^{\rm{G}}$} & \nodata & \phn36.45(15) & 57535 & 0.492 & \phn 19 & \phn 40 & \phn\phn48.1(4) & \phn\phn48.(5) & \nodata & \nodata \\ 
\object[PSR J1931+30]{J1931+30*} & \nodata & \phn53.03(15) & 56082 & 0.317 & \phn \phn 8 & \phn 21 & \phn\phn\phn9.(7) & \phn\phn\phn2.0(17) & \nodata & \nodata \\ 
\object[PSR J1932+2020]{J1932+2020} & B1929+20 & 211.3(6) & 56477 & 0.081 & \phn 16 & \phn 43 & \phn\phn63.5(18) & \phn\phn19.4(18) & $-$1.(3) & 2 \\ 
\object[PSR J1932+2220]{J1932+2220} & B1930+22 & 218.9(3) & 56297 & 0.137 & \phn \phn 2 & \phn \phn 6 & \phn\phn38.(2) & \phn\phn\phn5.2(6) & $-$1.2(3) & 2 \\ 
\object[PSR J1932-3655]{J1932$-$3655*} & \nodata & \phn60.12(14) & 57155 & 0.319 & \phn \phn 8 & \phn 31 & \phn\phn\phn9.2(11) & \phn\phn\phn1.7(3) & $-$1.(2) & 23,26,12 \\ 
\object[PSR J1935+52]{J1935+52*} & \nodata & \phn71.26(14) & 55363 & 0.006 & \phn 21 & \phn 44 & \phn\phn18.9(15) & \phn\phn\phn1.7(2) & \nodata & \nodata \\ 
\object[PSR J1937+2544]{J1937+2544*} & B1935+25 & \phn53.26(5) & 56180 & 0.227 & \phn \phn 6 & \phn 14 & \phn\phn55.5(5) & \phn\phn15.6(16) & $-$0.9(8) & 1,2,12 \\ 
\object[PSR J1937+2950]{J1937+2950} & \nodata & 113.6(4) & 56082 & 0.101 & \phn 35 & 119 & \phn\phn28.(2) & \phn\phn\phn4.5(7) & $-$2.9(10) & 20,64 \\ 
\object[PSR J1939+66]{J1939+66} & \nodata & \phn41.24(8) & 55179 & 0.010 & \phn \phn 0.5 & \phn \phn 1 & \phn\phn18.9(16) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J1939+2134]{J1939+2134} & B1937+21 & \phn71.02(2) & 56459 & 0.234 & \phn \phn 0.3 & \phn \phn 0.8 & \phn\phn34.3(4) & \phn\phn36.(3) & $-$1.1(5) & 33,65,27,28 \\ 
\object[PSR J1939+2449]{J1939+2449*} & B1937+24 & 143.2(16) & 56224 & 0.334 & \phn 23 & \phn 33 & \phn\phn22.(4) & \phn\phn\phn7.4(17) & \nodata & \nodata \\ 
\object[PSR J1940-2403]{J1940$-$2403*} & \nodata & \phn65.4(4) & 56752 & 0.324 & \phn 40 & \phn 70 & \phn\phn60.(2) & \phn\phn\phn8.6(13) & \nodata & \nodata \\ 
\object[PSR J1940-24]{J1940$-$24$^{\rm{B}}$} & \nodata & \phn53.4(3) & 56773 & 0.019 & \phn \phn 2 & \phn \phn 3 & \phn\phn60.(2) & \phn\phn\phn4.9(7) & \nodata & \nodata \\ 
\object[PSR J1941+0121]{J1941+0121} & \nodata & \phn51.87(5) & 57755 & 0.151 & \phn 21 & \phn 29 & \phn\phn19.9(11) & \phn\phn\phn5.6(7) & $-$1.68(5) & 1,60 \\ 
\object[PSR J1941+0237]{J1941+0237$^{\rm{HL}}$} & \nodata & \phn87.2(3) & 57693 & 0.311 & \phn 47 & \phn 59 & \phn\phn23.9(13) & \phn\phn\phn7.0(11) & \nodata & \nodata \\ 
\object[PSR J1941-2602]{J1941$-$2602*} & B1937$-$26 & \phn50.03(14) & 56777 & 0.198 & \phn \phn 4 & \phn 13 & \phn\phn67.(2) & \phn\phn\phn5.6(8) & $-$1.1(9) & 2,26,11,12 \\ 
\object[PSR J1941+43]{J1941+43*} & \nodata & \phn79.4(2) & 55633 & 0.002 & \phn 15 & \phn 29 & \phn\phn20.4(13) & \phn\phn\phn1.4(2) & \nodata & \nodata \\ 
\object[PSR J1942+81]{J1942+81*} & \nodata & \phn40.19(5) & 55128 & 0.005 & \phn \phn 2 & \phn \phn 5 & \phn\phn12.8(6) & \phn\phn\phn0.52(15) & \nodata & \nodata \\ 
\object[PSR J1943-1237]{J1943$-$1237} & B1940$-$12 & \phn29.0(2) & 58349 & 0.346 & \phn 12 & \phn 23 & \phn\phn89.2(3) & \phn\phn14.(2) & $-$2.16(11) & 10,2,11,12 \\ 
\object[PSR J1945-0040]{J1945$-$0040*} & B1942$-$00 & \phn59.7(2) & 57507 & 0.138 & \phn 28 & \phn 69 & \phn\phn98.(3) & \phn\phn17.(2) & $-$1.7(2) & 1,2 \\ 
\object[PSR J1946-09]{J1946$-$09$^{\rm{B}}$} & \nodata & \phn50.63(2) & 58055 & 0.006 & \phn \phn 4 & \phn \phn 8 & \phn\phn\phn6.(2) & \phn\phn\phn0.9(4) & \nodata & \nodata \\ 
\object[PSR J1946-1312]{J1946$-$1312*} & \nodata & \phn63.04(12) & 58348 & 0.155 & \phn \phn 9 & \phn 23 & \phn\phn17.0(5) & \phn\phn\phn1.8(3) & \nodata & \nodata \\ 
\object[PSR J1946+2244]{J1946+2244} & B1944+22 & 141.5(3) & 56296 & 0.228 & \phn 17 & \phn 50 & \phn\phn10.1(9) & \phn\phn\phn1.8(2) & $-$2.0(14) & 66,67 \\ 
\object[PSR J1946-2913]{J1946$-$2913*} & B1943$-$29 & \phn44.3(2) & 56901 & 0.254 & \phn \phn 8 & \phn 25 & \phn\phn88.(2) & \phn\phn\phn7.7(11) & $-$1.8(7) & 2,26,11,12 \\ 
\object[PSR J1948-27]{J1948$-$27$^{\rm{B}}$} & \nodata & \phn57.85(8) & 56783 & 0.007 & \phn \phn 6 & \phn 10 & \phn\phn14.(2) & \phn\phn\phn0.75(16) & \nodata & \nodata \\ 
\object[PSR J1948+3540]{J1948+3540*} & B1946+35 & 129.1(18) & 56044 & 0.092 & \phn 29 & \phn 89 & \phn\phn98.5(4) & \phn\phn17.(2) & $-$1.(3) & 20,2 \\ 
\object[PSR J1949-2524]{J1949$-$2524*} & B1946$-$25 & \phn23.0(2) & 56777 & 0.225 & \phn 12 & \phn 24 & \phn\phn75.(2) & \phn\phn\phn5.4(8) & $-$1.7(4) & 2,11 \\ 
\object[PSR J1949+34]{J1949+34$^{\rm{B}}$} & \nodata & 228.2(14) & 56052 & 0.006 & \phn 17 & \phn 53 & \phn\phn15.5(16) & \phn\phn\phn3.3(4) & \nodata & \nodata \\ 
\object[PSR J1952+3252]{J1952+3252} & B1951+32 & \phn45.17(15) & 56073 & 0.085 & \phn \phn 3 & \phn \phn 7 & \phn\phn32.8(8) & \phn\phn10.7(10) & $-$1.83(13) & 1,2 \\ 
\object[PSR J1953+2732]{J1953+2732*} & \nodata & 194.2(3) & 56157 & 0.218 & \phn 33 & \phn 43 & \phn\phn\phn9.4(14) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J1953+67]{J1953+67} & \nodata & \phn57.14(8) & 55178 & 0.007 & \phn \phn 0.5 & \phn \phn 0.8 & \phn\phn16.(4) & \phn\phn\phn1.3(4) & \nodata & \nodata \\ 
\object[PSR J1954+2923]{J1954+2923*} & B1952+29 & \phn\phn7.95(11) & 56089 & 0.245 & \phn \phn 7 & \phn 30 & \phn\phn46.9(18) & \phn\phn14.1(14) & $-$1.5(11) & 1,2 \\ 
\object[PSR J1954+3852]{J1954+3852} & \nodata & \phn65.36(9) & 55852 & 0.234 & \phn \phn 4 & \phn \phn 9 & \phn\phn11.(2) & \phn\phn11.(2) & \nodata & \nodata \\ 
\object[PSR J1954+43]{J1954+43*} & \nodata & 129.6(3) & 55633 & 0.002 & 100 & 135 & \phn\phn19.(8) & \phn\phn\phn3.0(13) & \nodata & \nodata \\ 
\object[PSR J1955+2908]{J1955+2908} & B1953+29 & 104.5(6) & 56107 & 0.191 & \phn \phn 0.6 & \phn \phn 1 & \phn\phn39.6(10) & \phn\phn20.(2) & $-$1.2(3) & 33,68,46 \\ 
\object[PSR J1955+5059]{J1955+5059*} & B1953+50 & 31.98$^{\ddagger}$ & 55420 & 0.314 & \phn \phn 7 & \phn 15 & \phn164.(2) & \phn\phn20.(2) & $-$1.22(7) & 1,2 \\ 
\object[PSR J1957+2831]{J1957+2831*} & \nodata & 138.8(7) & 56107 & 0.013 & \phn \phn 8 & \phn 18 & \phn\phn14.0(4) & \phn\phn\phn2.0(2) & $-$0.4(2) & 19 \\ 
\object[PSR J1959+2048]{J1959+2048} & B1957+20 & \phn29.11(2) & 56477 & 0.230 & \phn \phn 0.4 & \phn \phn 0.8 & \phn\phn32.0(9) & \phn\phn16.(2) & $-$2.29(18) & 33,69,46 \\ 
\object[PSR J2000+29]{J2000+29$^{\rm{B}}$} & \nodata & 132.3(7) & 56089 & 0.005 & \phn 23 & \phn 87 & \phn\phn15.(2) & \phn\phn\phn1.4(3) & \nodata & \nodata \\ 
\object[PSR J2001+42]{J2001+42} & \nodata & \phn54.92(18) & 55633 & 0.005 & \phn 10 & \phn 19 & \phn\phn18.5(15) & \phn\phn\phn1.6(2) & \nodata & \nodata \\ 
\object[PSR J2002+30]{J2002+30} & \nodata & 187.8(18) & 56081 & 0.228 & \phn 25 & \phn 79 & \phn\phn\phn8.3(10) & \phn\phn\phn3.5(5) & \nodata & \nodata \\ 
\object[PSR J2002+3217]{J2002+3217*} & B2000+32 & 142.0(18) & 56073 & 0.103 & \phn 17 & \phn 44 & \phn\phn20.8(17) & \phn\phn\phn3.9(4) & $-$1.1(2) & 2 \\ 
\object[PSR J2002+4050]{J2002+4050*} & B2000+40 & 130.9(2) & 55691 & 0.371 & \phn 30 & \phn 71 & \phn\phn60.7(14) & \phn\phn36.(3) & \phn\phn\dag & \nodata \\ 
\object[PSR J2004+3137]{J2004+3137} & B2002+31 & 234.8(5) & 56075 & 0.131 & \phn 22 & \phn 51 & \phn107.(5) & \phn\phn13.6(17) & $-$1.5(10) & 2 \\ 
\object[PSR J2005-0020]{J2005$-$0020*} & \nodata & \phn36.0(5) & 57507 & 0.203 & \phn 56 & \phn 78 & \phn\phn37.(3) & \phn\phn\phn4.2(8) & $-$1.4(4) & 1,15,12 \\ 
\object[PSR J2006-0807]{J2006$-$0807*} & B2003$-$08 & \phn32.45(15) & 57877 & 0.182 & \phn 30 & 113 & \phn138.7(18) & \phn\phn31.(5) & $-$1.3(2) & 2,26,11,12 \\ 
\object[PSR J2006+22]{J2006+22$^{\rm{L}}$} & \nodata & 127.3(4) & 56459 & 0.363 & \phn 53 & \phn 71 & \phn\phn\phn6.(5) & \phn\phn\phn1.5(13) & \nodata & \nodata \\ 
\object[PSR J2008+2513]{J2008+2513} & \nodata & \phn60.29(15) & 56224 & 0.224 & \phn 12 & \phn 31 & \phn\phn13.(2) & \phn\phn\phn2.0(4) & $-$1.6(5) & 1,61 \\ 
\object[PSR J2010-1323]{J2010$-$1323} & \nodata & \phn22.16(5) & 58347 & 0.262 & \phn \phn 0.3 & \phn \phn 0.6 & \phn\phn16.0(12) & \phn\phn\phn2.9(5) & $-$0.4(2) & 26,70 \\ 
\object[PSR J2010+2845]{J2010+2845} & \nodata & 112.3(14) & 56089 & 0.188 & \phn \phn 7 & \phn 23 & \phn\phn31.6(10) & \phn\phn\phn4.5(5) & \nodata & \nodata \\ 
\object[PSR J2012-2029]{J2012$-$2029} & \nodata & \phn37.67(14) & 58386 & 0.397 & \phn 18 & \phn 33 & \phn\phn17.(5) & \phn\phn\phn4.9(19) & \nodata & \nodata \\ 
\object[PSR J2013-0649]{J2013$-$0649} & \nodata & \phn63.29(14) & 57661 & 0.220 & \phn \phn 9 & \phn 21 & \phn\phn31.0(14) & \phn\phn\phn2.7(4) & \nodata & \nodata \\ 
\object[PSR J2013+3058]{J2013+3058*} & \nodata & 148.7(7) & 56080 & 0.050 & \phn \phn 3 & \phn \phn 7 & \phn\phn18.5(6) & \phn\phn\phn1.7(2) & \nodata & \nodata \\ 
\object[PSR J2013+3845]{J2013+3845} & B2011+38 & 238.2(5) & 55852 & 0.148 & \phn 27 & \phn 50 & \phn\phn44.1(9) & \phn\phn20.2(18) & $-$1.00(7) & 2 \\ 
\object[PSR J2015+2524]{J2015+2524*} & \nodata & \phn10.9(5) & 56180 & 0.066 & \phn 51 & \phn 97 & \phn\phn10.(2) & \phn\phn\phn0.9(2) & \nodata & \nodata \\ 
\object[PSR J2016+1948]{J2016+1948} & \nodata & \phn33.76(16) & 56480 & 0.445 & \phn \phn 1 & \phn \phn 2 & \phn\phn13.3(12) & \phn\phn\phn4.0(7) & $-$1.947(5) & 1,71 \\ 
\object[PSR J2017-0414]{J2017$-$0414$^{\rm{B}}$} & \nodata & \phn30.85(16) & 57384 & 0.008 & \phn \phn 1 & \phn \phn 2 & \phn\phn10.(2) & \phn\phn\phn0.9(2) & \nodata & \nodata \\ 
\object[PSR J2017+2043]{J2017+2043} & \nodata & \phn60.43(13) & 56460 & 0.313 & \phn \phn 5 & \phn 24 & \phn\phn20.5(3) & \phn\phn\phn3.2(4) & $-$1.8(10) & 1,71 \\ 
\object[PSR J2017-2737]{J2017$-$2737$^{\rm{B}}$} & \nodata & \phn25.38(5) & 56783 & 0.017 & \phn 12 & \phn 62 & \phn\phn15.9(15) & \phn\phn\phn3.0(5) & \nodata & \nodata \\ 
\object[PSR J2017+59]{J2017+59} & \nodata & \phn60.1(14) & 55263 & 0.003 & \phn 19 & \phn 69 & \phn\phn12.5(7) & \phn\phn\phn1.7(2) & \nodata & \nodata \\ 
\object[PSR J2018+2839]{J2018+2839} & B2016+28 & \phn14.19(14) & 56089 & 0.154 & \phn 16 & \phn 24 & \phn590(20) & \phn100(10) & $-$0.7(7) & 8,13,1,10,2 \\ 
\object[PSR J2019+2425]{J2019+2425} & \nodata & 17.2$^{\ddagger}$ & 56254 & 0.216 & \phn \phn 0.4 & \phn \phn 0.9 & \phn\phn14.(4) & \phn\phn\phn4.1(14) & \nodata & \nodata \\ 
\object[PSR J2019+72]{J2019+72$^{\rm{B}}$} & \nodata & \phn34.88(8) & 55178 & 0.006 & \phn 20 & \phn 55 & \phn\phn10.4(11) & \phn\phn\phn1.7(3) & \nodata & \nodata \\ 
\object[PSR J2022+2534]{J2022+2534$^{\rm{B}}$} & \nodata & \phn53.66(2) & 56180 & 0.009 & \phn \phn 0.5 & \phn \phn 1 & \phn\phn16.4(6) & \phn\phn\phn6.8(9) & \nodata & \nodata \\ 
\object[PSR J2022+2854]{J2022+2854*} & B2020+28 & \phn24.66(8) & 56089 & 0.059 & \phn \phn 7 & \phn 19 & \phn550.3(12) & \phn\phn84.(9) & $-$0.78(19) & 8,1,10,2,72 \\ 
\object[PSR J2022+5154]{J2022+5154*} & B2021+51 & \phn22.54(13) & 55383 & 0.198 & \phn \phn 9 & \phn 31 & \phn120(10) & \phn\phn17.(2) & $-$0.0(16) & 1,2 \\ 
\object[PSR J2023+5037]{J2023+5037} & B2022+50 & \phn32.98(9) & 55440 & 0.245 & \phn \phn 6 & \phn 22 & \phn\phn38.(2) & \phn\phn\phn6.3(8) & $-$1.2(2) & 1,2 \\ 
\object[PSR J2027+4557]{J2027+4557} & \nodata & 229.7(2) & 55508 & 0.064 & \phn 41 & 120 & \phn\phn32.1(14) & \phn\phn\phn7.8(8) & $-$1.3(10) & 64,17 \\ 
\object[PSR J2027+74]{J2027+74} & \nodata & \phn11.42(13) & 55149 & 0.008 & \phn 29 & \phn 87 & \phn\phn25.3(17) & \phn\phn\phn3.0(5) & \nodata & \nodata \\ 
\object[PSR J2029+3744]{J2029+3744*} & B2027+37 & 190.9(3) & 55982 & 0.158 & \phn 25 & \phn 50 & \phn\phn69.7(6) & \phn\phn17.0(14) & $-$2.25(17) & 1,2 \\ 
\object[PSR J2030+2228]{J2030+2228} & B2028+22 & \phn71.93(16) & 56297 & 0.214 & \phn 13 & \phn 29 & \phn\phn44.(3) & \phn\phn\phn4.3(7) & $-$0.72(18) & 1,55 \\ 
\object[PSR J2030+55]{J2030+55*} & \nodata & \phn59.43(14) & 55362 & 0.149 & \phn 19 & \phn 35 & \phn\phn13.0(12) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J2033+0042]{J2033+0042*} & \nodata & \phn37.5(12) & 57753 & 0.307 & 113 & 192 & \phn\phn51.7(8) & \phn\phn\phn9.1(17) & $-$0.6(8) & 1,11 \\ 
\object[PSR J2033-1938]{J2033$-$1938*} & \nodata & \phn23.3(3) & 58232 & 0.099 & \phn 10 & \phn 48 & \phn\phn26.(3) & \phn\phn\phn1.9(5) & \nodata & \nodata \\ 
\object[PSR J2036+2835]{J2036+2835} & \nodata & \phn84.3(3) & 56089 & 0.202 & \phn 25 & \phn 35 & \phn\phn37.5(10) & \phn\phn\phn2.9(4) & $-$1.5(6) & 1,18 \\ 
\object[PSR J2037+1942]{J2037+1942*} & B2034+19 & \phn36.6(5) & 56480 & 0.453 & \phn 20 & \phn 46 & \phn\phn30.9(13) & \phn\phn\phn5.6(10) & $-$1.(2) & 1,54 \\ 
\object[PSR J2037+3621]{J2037+3621*} & B2035+36 & \phn93.56(15) & 56025 & 0.200 & \phn 26 & \phn 48 & \phn\phn43.(4) & \phn\phn10.0(14) & $-$1.8(5) & 2 \\ 
\object[PSR J2038+35]{J2038+35} & \nodata & \phn57.91(4) & 56046 & 0.298 & \phn \phn 5 & \phn 11 & \phn\phn\phn6.0(18) & \phn\phn\phn1.7(6) & \nodata & \nodata \\ 
\object[PSR J2038-3816]{J2038$-$3816} & \nodata & \phn34.0(4) & 57170 & 0.210 & \phn 29 & \phn 51 & \phn\phn39.7(15) & \phn\phn\phn2.9(5) & $-$2.(7) & 23,26,12 \\ 
\object[PSR J2038+5319]{J2038+5319} & B2036+53 & 160.6(3) & 55362 & 0.222 & \phn 27 & \phn 54 & \phn\phn16.8(13) & \phn\phn\phn1.9(2) & $-$1.5(3) & 20,2 \\ 
\object[PSR J2039-3616]{J2039$-$3616$^{\rm{B}}$} & \nodata & \phn23.96(3) & 57151 & 0.006 & \phn \phn 0.3 & \phn \phn 0.5 & \phn\phn10.0(15) & \phn\phn\phn1.3(3) & \nodata & \nodata \\ 
\object[PSR J2040-21]{J2040$-$21$^{\rm{B}}$} & \nodata & \phn23.87(14) & 56655 & 0.009 & \phn 22 & \phn 29 & \phn\phn52.6(4) & \phn\phn\phn3.0(5) & \nodata & \nodata \\ 
\object[PSR J2043+2740]{J2043+2740} & \nodata & \phn21.02(2) & 56110 & 0.193 & \phn \phn 2 & \phn \phn 5 & \phn\phn82.5(7) & \phn\phn10.2(13) & $-$2.(2) & 1,40 \\ 
\object[PSR J2043+7045]{J2043+7045} & \nodata & \phn57.64(15) & 55160 & 0.346 & \phn 37 & \phn 23 & \phn\phn21.4(17) & \phn\phn\phn3.6(6) & \nodata & \nodata \\ 
\object[PSR J2044+28]{J2044+28$^{\rm{B}}$} & \nodata & \phn90.3(4) & 56089 & 0.005 & \phn 31 & \phn 58 & \phn\phn15.1(12) & \phn\phn\phn1.07(16) & \nodata & \nodata \\ 
\object[PSR J2044+4614]{J2044+4614} & \nodata & 311.3(3) & 55508 & 0.336 & 104 & 211 & \phn\phn11.2(8) & \phn\phn\phn6.9(8) & \nodata & \nodata \\ 
\object[PSR J2046-0421]{J2046$-$0421} & B2043$-$04 & \phn35.9(3) & 57384 & 0.369 & \phn 22 & \phn 39 & \phn\phn93.(3) & \phn\phn13.(2) & $-$1.3(3) & 1,10,2,11,26 \\ 
\object[PSR J2046+5708]{J2046+5708} & B2045+56 & 101.6(12) & 55325 & 0.165 & \phn 12 & \phn 29 & \phn\phn22.(4) & \phn\phn\phn2.5(5) & $-$1.7(3) & 1,2 \\ 
\object[PSR J2048-1616]{J2048$-$1616*} & B2045$-$16 & \phn11.4(5) & 58118 & 0.260 & \phn 57 & 105 & \phn377.8(9) & \phn\phn52.(9) & $-$1.8(10) & 9,10,2,26,11,12 \\ 
\object[PSR J2048+2255]{J2048+2255} & \nodata & \phn70.46(7) & 56297 & 0.248 & \phn \phn 6 & \phn 18 & \phn\phn11.(9) & \phn\phn\phn1.4(13) & $-$0.6(2) & 20,71 \\ 
\object[PSR J2051-0827]{J2051$-$0827} & \nodata & \phn20.72(4) & 57656 & 0.314 & \phn \phn 0.3 & \phn \phn 0.7 & \phn\phn28.1(9) & \phn\phn\phn7.6(15) & $-$1.60(14) & 5,33,27,29,26,46,42 \\ 
\object[PSR J2054-39]{J2054$-$39$^{\rm{B}}$} & \nodata & \phn24.8(2) & 57214 & 0.000 & \phn \phn 8 & \phn 36 & \phn\phn30.9(19) & \phn\phn\phn1.5(3) & \nodata & \nodata \\ 
\object[PSR J2055+2209]{J2055+2209} & B2053+21 & \phn36.1(2) & 56459 & 0.182 & \phn \phn 9 & \phn 24 & \phn107.8(5) & \phn\phn\phn9.3(14) & $-$1.10(3) & 1,2 \\ 
\object[PSR J2055+3630]{J2055+3630} & B2053+36 & \phn97.34(5) & 56025 & 0.267 & \phn \phn 6 & \phn 19 & \phn\phn65.5(19) & \phn\phn14.0(18) & $-$1.5(9) & 1,2 \\ 
\object[PSR J2102+38]{J2102+38*} & \nodata & \phn86.2(3) & 55982 & 0.345 & \phn 37 & \phn 65 & \phn\phn15.(2) & \phn\phn\phn3.5(6) & \nodata & \nodata \\ 
\object[PSR J2105+28]{J2105+28} & \nodata & \phn62.48(14) & 56156 & 0.041 & \phn \phn 7 & \phn 11 & \phn\phn12.(2) & \phn\phn\phn0.65(16) & \nodata & \nodata \\ 
\object[PSR J2108-3429]{J2108$-$3429*} & \nodata & \phn30.1(3) & 57015 & 0.150 & \phn 15 & \phn 32 & \phn\phn48.0(5) & \phn\phn\phn2.3(4) & $-$1.(3) & 23,26,12 \\ 
\object[PSR J2108+4441]{J2108+4441*} & B2106+44 & 139.8(17) & 55626 & 0.286 & \phn 30 & \phn 67 & \phn\phn80.7(11) & \phn\phn28.(3) & $-$0.8(6) & 1,2 \\ 
\object[PSR J2111+2106]{J2111+2106*} & \nodata & \phn59.1(10) & 56477 & 0.047 & \phn 40 & \phn 87 & \phn\phn48.(3) & \phn\phn\phn2.0(3) & $-$0.71(4) & 20,60 \\ 
\object[PSR J2113+2754]{J2113+2754*} & B2110+27 & \phn25.1(3) & 56156 & 0.227 & \phn 13 & \phn 25 & \phn\phn98.0(12) & \phn\phn\phn5.7(10) & $-$1.73(15) & 8,13,1,2 \\ 
\object[PSR J2113+4644]{J2113+4644*} & B2111+46 & 141.3(2) & 55557 & 0.180 & \phn 31 & 118 & \phn403.8(18) & \phn170(20) & $-$1.5(5) & 1,2 \\ 
\object[PSR J2113+67]{J2113+67*} & \nodata & \phn54.98(14) & 56655 & 0.047 & \phn \phn 8 & \phn 27 & \phn\phn10(20) & \phn\phn\phn0.6(15) & $-$1.487(7) & 1,17 \\ 
\object[PSR J2123+36]{J2123+36$^{\rm{L}}$} & \nodata & 108.2(3) & 56025 & 0.056 & \phn 21 & \phn 39 & \phn\phn20.2(6) & \phn\phn\phn1.27(19) & \nodata & \nodata \\ 
\object[PSR J2122+54]{J2122+54} & \nodata & \phn31.78(3) & 55348 & 0.003 & \phn \phn 2 & \phn \phn 6 & \phn\phn10.4(7) & \phn\phn\phn1.21(15) & \nodata & \nodata \\ 
\object[PSR J2124-3358]{J2124$-$3358} & \nodata & \phn\phn4.595(5) & 56967 & 0.197 & \phn \phn 0.9 & \phn \phn 3 & \phn\phn15.2(6) & \phn\phn\phn7.5(14) & $-$1.4(3) & 29,28 \\ 
\object[PSR J2129-0429]{J2129$-$0429} & \nodata & \phn16.88(7) & 57214 & 0.191 & \phn \phn 1 & \phn \phn 5 & \phn\phn44.(2) & \phn\phn30.(5) & \nodata & \nodata \\ 
\object[PSR J2131-31]{J2131$-$31$^{\rm{B}}$} & \nodata & \phn31.5(13) & 56932 & 0.015 & \phn 53 & \phn 98 & \phn\phn26.(2) & \phn\phn\phn1.0(2) & \nodata & \nodata \\ 
\object[PSR J2136-1606]{J2136$-$1606*} & \nodata & \phn18.5(3) & 57875 & 0.123 & \phn 19 & \phn 36 & \phn\phn42.0(9) & \phn\phn\phn2.1(4) & \nodata & \nodata \\ 
\object[PSR J2137+64]{J2137+64*} & \nodata & 106.0(4) & 55196 & 0.017 & \phn 19 & \phn 53 & \phn\phn14.2(9) & \phn\phn\phn0.90(14) & \nodata & \nodata \\ 
\object[PSR J2138+4911]{J2138+4911} & \nodata & 168.4(17) & 55524 & 0.103 & \phn 26 & \phn 59 & \phn\phn53.3(7) & \phn\phn\phn7.9(9) & \nodata & \nodata \\ 
\object[PSR J2139+00]{J2139+00} & \nodata & \phn31.18(8) & 57696 & 0.323 & \phn 14 & \phn 31 & \phn\phn24.0(14) & \phn\phn\phn4.6(9) & \nodata & \nodata \\ 
\object[PSR J2139+2242]{J2139+2242*} & \nodata & \phn44.1(2) & 56298 & 0.096 & \phn 40 & \phn 62 & \phn217.9(14) & \phn\phn15.(2) & $-$0.2(2) & 13,1,14 \\ 
\object[PSR J2144-3933]{J2144$-$3933*} & \nodata & \phn\phn3.(2) & 57152 & 0.260 & \phn 50 & 107 & \phn\phn65.(3) & \phn\phn\phn2.8(6) & $-$2.(2) & 15,11,22 \\ 
\object[PSR J2145-0750]{J2145$-$0750} & \nodata & \phn\phn9.005(6) & 57445 & 0.157 & \phn \phn 1 & \phn \phn 3 & \phn316.(2) & \phn100(20) & $-$1.41(11) & 5,33,10,27,26,11,29 \\ 
\object[PSR J2145+21]{J2145+21$^{\rm{B}}$} & \nodata & \phn44.1(3) & 56459 & 0.009 & \phn 24 & \phn 44 & \phn\phn10(20) & \phn\phn\phn0.6(10) & \nodata & \nodata \\ 
\object[PSR J2148-34]{J2148$-$34$^{\rm{B}}$} & \nodata & \phn13.9(2) & 56967 & 0.008 & \phn 20 & \phn 35 & \phn\phn16.7(5) & \phn\phn\phn0.84(17) & \nodata & \nodata \\ 
\object[PSR J2149+6329]{J2149+6329*} & B2148+63 & 129.6(9) & 55229 & 0.127 & \phn 18 & \phn 34 & \phn154.5(4) & \phn\phn21.(2) & $-$1.0(8) & 1,2 \\ 
\object[PSR J2150-03]{J2150$-$03$^{\rm{B}}$} & \nodata & \phn20.67(3) & 57170 & 0.006 & \phn \phn 0.2 & \phn \phn 0.5 & \phn\phn15.(3) & \phn\phn\phn1.5(4) & \nodata & \nodata \\ 
\object[PSR J2150+5247]{J2150+5247} & B2148+52 & 148.9(8) & 55362 & 0.074 & \phn 10 & \phn 23 & \phn\phn64.1(4) & \phn\phn\phn7.9(9) & $-$0.9(4) & 1,2 \\ 
\object[PSR J2151+2315]{J2151+2315} & \nodata & \phn20.6(9) & 56297 & 0.248 & \phn 17 & \phn 49 & \phn\phn\phn8.2(13) & \phn\phn\phn1.0(2) & \nodata & \nodata \\ 
\object[PSR J2154-2812]{J2154$-$2812*} & \nodata & \phn32.9(3) & 56838 & 0.309 & \phn \phn 9 & \phn 22 & \phn\phn28.3(9) & \phn\phn\phn1.6(3) & \nodata & \nodata \\ 
\object[PSR J2155+2813]{J2155+2813*} & \nodata & \phn78.1(4) & 56156 & 0.252 & \phn 26 & \phn 41 & \phn\phn15.4(14) & \phn\phn\phn1.0(2) & $-$0.8(12) & 1,49 \\ 
\object[PSR J2155-3118]{J2155$-$3118} & B2152$-$31 & \phn14.8(2) & 56932 & 0.268 & \phn 15 & \phn 37 & \phn152.8(12) & \phn\phn10.(2) & $-$1.8(5) & 2,11,12 \\ 
\object[PSR J2156+2618]{J2156+2618} & \nodata & \phn48.33(12) & 56159 & 0.304 & \phn \phn 8 & \phn 17 & \phn\phn17.(2) & \phn\phn\phn1.8(4) & $-$1.0(4) & 1,61 \\ 
\object[PSR J2157+4017]{J2157+4017*} & B2154+40 & \phn71.1(3) & 55847 & 0.072 & \phn 67 & 124 & \phn206.6(11) & \phn\phn20.(2) & $-$0.7(5) & 13,1,2 \\ 
\object[PSR J2158-27]{J2158$-$27$^{\rm{B}}$} & \nodata & \phn22.15(12) & 56837 & 0.498 & \phn 13 & \phn 25 & \phn\phn30.(3) & \phn\phn\phn9.(2) & \nodata & \nodata \\ 
\object[PSR J2202+21]{J2202+21$^{\rm{A}}$} & \nodata & \phn17.6(3) & 56477 & 0.241 & \phn 22 & \phn 31 & \phn\phn\phn9.(3) & \phn\phn\phn0.5(2) & \nodata & \nodata \\ 
\object[PSR J2203+50]{J2203+50} & \nodata & \phn76.98(19) & 55504 & 0.949 & \phn 29 & \phn 72 & \phn\phn10.(4) & 1010(500) & \nodata & \nodata \\ 
\object[PSR J2205+1444]{J2205+1444} & \nodata & \phn36.7(2) & 58355 & 0.215 & \phn \phn 8 & \phn 57 & \phn\phn17.3(8) & \phn\phn\phn1.8(3) & $-$1.355(2) & 1,61 \\ 
\object[PSR J2206+6151]{J2206+6151} & \nodata & 168.8(8) & 55199 & 0.220 & \phn 24 & \phn 49 & \phn\phn10.1(10) & \phn\phn\phn2.8(4) & $-$0.(5) & 17,18 \\ 
\object[PSR J2207-15]{J2207$-$15$^{\rm{B}}$} & \nodata & \phn27.5(19) & 57789 & 0.004 & \phn 25 & \phn 40 & \phn\phn13.1(12) & \phn\phn\phn0.76(17) & \nodata & \nodata \\ 
\object[PSR J2207+40]{J2207+40} & \nodata & \phn11.33(16) & 55657 & 0.057 & \phn 28 & \phn 61 & \phn\phn23.5(4) & \phn\phn\phn2.5(3) & \nodata & \nodata \\ 
\object[PSR J2208+5500]{J2208+5500*} & \nodata & 104.6(2) & 55348 & 0.245 & \phn 14 & \phn 29 & \phn\phn54.0(8) & \phn\phn\phn6.7(8) & $-$1.2(5) & 1,3 \\ 
\object[PSR J2210+21]{J2210+21$^{\rm{L}}$} & \nodata & \phn46.5(4) & 56477 & 0.090 & \phn 21 & \phn 41 & \phn\phn44.8(18) & \phn\phn\phn1.9(3) & \nodata & \nodata \\ 
\object[PSR J2210+57]{J2210+57} & \nodata & 192.1(5) & 55325 & 0.021 & \phn 63 & 154 & \phn\phn\phn9.0(7) & \phn\phn\phn1.28(17) & \nodata & \nodata \\ 
\object[PSR J2212+2933]{J2212+2933*} & B2210+29 & \phn74.5(2) & 56086 & 0.067 & \phn 52 & \phn 64 & \phn\phn50.9(14) & \phn\phn\phn3.6(6) & $-$1.0(2) & 1,2 \\ 
\object[PSR J2214+3000]{J2214+3000} & \nodata & \phn22.56(3) & 56086 & 0.243 & \phn \phn 0.2 & \phn \phn 0.8 & \phn\phn\phn8.4(9) & \phn\phn\phn1.9(4) & $-$0.9(8) & 33,44,34 \\ 
\object[PSR J2217+5733]{J2217+5733*} & \nodata & 130.49(9) & 55327 & 0.176 & \phn 43 & \phn 99 & \phn\phn26.6(8) & \phn\phn\phn5.2(5) & $-$1.6(7) & 3,17 \\ 
\object[PSR J2219+4754]{J2219+4754*} & B2217+47 & \phn43.49(13) & 55554 & 0.285 & \phn \phn 7 & \phn 15 & \phn650(30) & \phn\phn90(10) & $-$2.44(11) & 8,1,2,73 \\ 
\object[PSR J2222-0137]{J2222$-$0137} & \nodata & \phn\phn3.265(13) & 57541 & 0.276 & \phn \phn 0.8 & \phn \phn 1 & \phn\phn25.(3) & \phn\phn\phn3.4(9) & $-$0.90(8) & 1,26,11 \\ 
\object[PSR J2222+2923]{J2222+2923*} & \nodata & \phn49.44(7) & 56086 & 0.240 & \phn \phn 5 & \phn 21 & \phn\phn18.7(10) & \phn\phn\phn2.1(3) & \nodata & \nodata \\ 
\object[PSR J2222+5602]{J2222+5602*} & \nodata & 163.3(3) & 55348 & 0.394 & \phn 42 & 122 & \phn\phn\phn9.5(8) & \phn\phn\phn4.3(6) & \nodata & \nodata \\ 
\object[PSR J2225+6535]{J2225+6535*} & B2224+65 & \phn36.22(17) & 55196 & 0.216 & \phn 22 & \phn 78 & \phn\phn76.(3) & \phn\phn19.(2) & $-$1.76(5) & 1,2 \\ 
\object[PSR J2227+30]{J2227+30*} & \nodata & \phn20.0(2) & 56080 & 0.287 & \phn 24 & \phn 32 & \phn\phn43.(2) & \phn\phn\phn4.4(9) & $-$1.7(3) & 1,74 \\ 
\object[PSR J2229+64]{J2229+64} & \nodata & 193.8(4) & 55196 & 0.005 & \phn 51 & \phn 74 & \phn\phn13.2(15) & \phn\phn\phn1.1(2) & \nodata & \nodata \\ 
\object[PSR J2229+2643]{J2229+2643} & \nodata & \phn22.72(3) & 56159 & 0.241 & \phn \phn 0.5 & \phn \phn 0.7 & \phn\phn33.8(9) & \phn\phn\phn7.7(14) & $-$1.4(4) & 5,75,46 \\ 
\object[PSR J2229+6114]{J2229+6114} & \nodata & 205.1(13) & 55249 & 0.129 & \phn \phn 8 & \phn 17 & \phn\phn20.3(17) & \phn\phn\phn8.2(11) & $-$1.(5) & 17,76 \\ 
\object[PSR J2229+6205]{J2229+6205*} & B2227+61 & 124.5(11) & 55199 & 0.173 & \phn 26 & \phn 35 & \phn100.5(14) & \phn\phn17.4(19) & $-$2.0(5) & 1,2 \\ 
\object[PSR J2234+2114]{J2234+2114*} & \nodata & \phn35.5(3) & 56480 & 0.283 & \phn 33 & 189 & \phn\phn27.(2) & \phn\phn\phn5.0(10) & $-$1.7(2) & 13,1,61 \\ 
\object[PSR J2238+6021]{J2238+6021*} & \nodata & 185.3(7) & 55250 & 0.158 & \phn 25 & \phn 56 & \phn\phn46.(7) & \phn\phn\phn4.3(9) & \nodata & \nodata \\ 
\object[PSR J2242+6950]{J2242+6950*} & B2241+69 & \phn40.4(4) & 55164 & 0.189 & \phn 20 & \phn 51 & \phn\phn22.(2) & \phn\phn\phn1.8(3) & $-$1.6(3) & 1,2 \\ 
\object[PSR J2243+69]{J2243+69*} & \nodata & \phn67.8(2) & 55164 & 0.055 & \phn 45 & \phn 12 & \phn\phn12.3(12) & \phn\phn\phn1.13(19) & \nodata & \nodata \\ 
\object[PSR J2244+63]{J2244+63} & \nodata & \phn92.15(11) & 55198 & 0.590 & \phn 16 & \phn 23 & \phn\phn11.(6) & \phn\phn15.(8) & \nodata & \nodata \\ 
\object[PSR J2248-0101]{J2248$-$0101} & \nodata & \phn29.1(12) & 57510 & 0.264 & \phn 13 & \phn 21 & \phn\phn58.3(6) & \phn\phn\phn5.5(11) & $-$1.(2) & 1,15,12 \\ 
\object[PSR J2251+24]{J2251+24$^{\rm{A}}$} & \nodata & \phn34.6(3) & 56295 & 0.130 & \phn 19 & \phn 84 & \phn\phn\phn8.(6) & \phn\phn\phn0.7(6) & \nodata & \nodata \\ 
\object[PSR J2253+1516]{J2253+1516*} & \nodata & \phn29.0(2) & 58349 & 0.494 & \phn \phn 7 & \phn 30 & \phn\phn13.0(15) & \phn\phn\phn6.0(13) & $-$1.7(9) & 1,61 \\ 
\object[PSR J2256-1024]{J2256$-$1024} & \nodata & \phn13.774(2) & 57151 & 0.286 & \phn \phn 0.2 & \phn \phn 0.4 & \phn\phn62.(3) & \phn\phn17.(3) & \nodata & \nodata \\ 
\object[PSR J2257-16]{J2257$-$16$^{\rm{B}}$} & \nodata & \phn52.66(12) & 57998 & 0.005 & \phn \phn 5 & \phn 10 & \phn\phn15.(4) & \phn\phn\phn0.6(2) & \nodata & \nodata \\ 
\object[PSR J2257+5909]{J2257+5909} & B2255+58 & 151.1(9) & 55259 & 0.099 & \phn \phn 8 & \phn 24 & \phn127.0(3) & \phn\phn95.(6) & $-$1.1(8) & 1,2 \\ 
\object[PSR J2302+4442]{J2302+4442} & \nodata & \phn13.72(5) & 55562 & 0.106 & \phn \phn 0.3 & \phn \phn 1 & \phn\phn21.(8) & \phn\phn\phn5.(2) & $-$0.2(12) & 33,17,77 \\ 
\object[PSR J2302+6028]{J2302+6028} & \nodata & 156.7(3) & 55250 & 0.109 & \phn 20 & \phn 35 & \phn\phn99.6(11) & \phn\phn15.1(14) & $-$1.7667(19) & 1,14 \\ 
\object[PSR J2305+3100]{J2305+3100*} & B2303+30 & \phn49.5(4) & 56080 & 0.014 & \phn 19 & \phn 42 & \phn\phn93.(3) & \phn\phn\phn6.0(14) & $-$1.2(5) & 8,1,2 \\ 
\object[PSR J2305+4707]{J2305+4707} & B2303+46 & \phn60.5(2) & 55557 & 0.368 & \phn 19 & \phn 60 & \phn\phn\phn5.0(17) & \phn\phn\phn1.3(5) & $-$1.65(16) & 1,2 \\ 
\object[PSR J2307+2225]{J2307+2225} & \nodata & \phn\phn6.74(13) & 56459 & 0.290 & \phn 10 & \phn 24 & \phn\phn15.(2) & \phn\phn\phn1.4(3) & \phn1.(2) & 20,61 \\ 
\object[PSR J2308+5547]{J2308+5547*} & B2306+55 & \phn46.48(12) & 55328 & 0.250 & \phn 28 & \phn 34 & \phn152.4(9) & \phn\phn61.(5) & $-$1.9(8) & 1,2 \\ 
\object[PSR J2313+4253]{J2313+4253*} & B2310+42 & \phn17.31(9) & 55625 & 0.153 & \phn \phn 8 & \phn 15 & \phn208.3(6) & \phn\phn15.(2) & $-$0.7(14) & 1,2 \\ 
\object[PSR J2315+58]{J2315+58} & \nodata & \phn73.1(2) & 55327 & 0.000 & \phn 38 & \phn 53 & \phn\phn37.(6) & \phn\phn11.(2) & \nodata & \nodata \\ 
\object[PSR J2316+69]{J2316+69*} & \nodata & \phn71.3(2) & 55164 & 0.011 & \phn 17 & \phn 32 & \phn\phn11.(6) & \phn\phn\phn0.8(4) & \nodata & \nodata \\ 
\object[PSR J2317+1439]{J2317+1439} & \nodata & \phn21.9(3) & 58350 & 0.259 & \phn \phn 0.4 & \phn \phn 0.7 & \phn\phn30.(3) & \phn\phn\phn6.7(15) & $-$1.0(3) & 5,33,78,46 \\ 
\object[PSR J2317+2149]{J2317+2149} & B2315+21 & \phn20.8(3) & 56477 & 0.068 & \phn 23 & \phn 41 & \phn349.5(17) & \phn\phn14.(2) & $-$1.48(5) & 13,1,2 \\ 
\object[PSR J2319+6411]{J2319+6411} & \nodata & 246.1(5) & 55198 & 0.321 & \phn 38 & \phn 77 & \phn\phn32.(3) & \phn\phn23.(3) & \nodata & \nodata \\ 
\object[PSR J2321+6024]{J2321+6024*} & B2319+60 & \phn94.0(5) & 55250 & 0.171 & 111 & 184 & \phn117.(3) & \phn109.(8) & $-$0.4(17) & 1,2 \\ 
\object[PSR J2322+2057]{J2322+2057} & \nodata & \phn13.38(4) & 56481 & 0.279 & \phn \phn 0.3 & \phn \phn 0.6 & \phn\phn10(10) & \phn\phn\phn1.3(17) & \nodata & \nodata \\ 
\object[PSR J2325-0530]{J2325$-$0530*} & \nodata & \phn14.9(2) & 57380 & 0.109 & \phn 13 & \phn 25 & \phn\phn29.1(7) & \phn\phn\phn1.3(2) & \nodata & \nodata \\ 
\object[PSR J2325+6316]{J2325+6316*} & B2323+63 & 197.5(3) & 55198 & 0.202 & 137 & 162 & \phn102.7(7) & \phn\phn22.(2) & $-$0.2(11) & 1,2 \\ 
\object[PSR J2326+6113]{J2326+6113*} & B2324+60 & 122.5(6) & 55235 & 0.108 & \phn 15 & \phn 22 & \phn\phn74.(3) & \phn\phn13.4(15) & $-$0.6(2) & 1,2 \\ 
\object[PSR J2326+6141]{J2326+6141} & \nodata & \phn34.5(2) & 55199 & 0.780 & \phn 26 & \phn 46 & \phn\phn17.(6) & \phn200(80) & \nodata & \nodata \\ 
\object[PSR J2327+62]{J2327+62$^{\rm{B}}$} & \nodata & 193.4(6) & 55199 & 0.000 & \phn \phn 4 & \phn 25 & \phn\phn\phn9.4(17) & \phn\phn\phn1.6(3) & \nodata & \nodata \\ 
\object[PSR J2329+47]{J2329+47$^{\rm{L}}$} & \nodata & \phn43.94(18) & 55557 & 0.168 & \phn \phn 9 & \phn 16 & \phn\phn10(10) & \phn\phn\phn0.6(5) & \nodata & \nodata \\ 
\object[PSR J2330-2005]{J2330$-$2005*} & B2327$-$20 & \phn\phn8.5(4) & 58106 & 0.224 & \phn 24 & \phn 44 & \phn248.5(7) & \phn\phn13.(2) & $-$1.4(7) & 8,2,11,12 \\ 
\object[PSR J2333+6145]{J2333+6145} & \nodata & 125.0$^{\ddagger}$ & 55199 & 0.185 & \phn 23 & \phn 97 & \phn\phn\phn6.(3) & \phn\phn\phn1.9(10) & \nodata & \nodata \\ 
\object[PSR J2337+6151]{J2337+6151*} & B2334+61 & \phn58.19(12) & 55199 & 0.328 & \phn 14 & \phn 34 & \phn\phn22.4(14) & \phn\phn\phn6.9(8) & $-$1.29(13) & 1,2 \\ 
\object[PSR J2343+6221]{J2343+6221*} & \nodata & 116.6(4) & 55199 & 0.122 & \phn 56 & \phn 98 & \phn\phn14.(2) & \phn\phn\phn1.9(3) & \nodata & \nodata \\ 
\object[PSR J2346-0609]{J2346$-$0609*} & \nodata & \phn22.5(3) & 57384 & 0.189 & \phn 10 & \phn 73 & \phn105.5(14) & \phn\phn\phn7.6(16) & $-$1.1(5) & 15,11,12 \\ 
\object[PSR J2347+02]{J2347+02$^{\rm{A}}$} & \nodata & \phn15.0(3) & 57666 & 0.056 & \phn 25 & \phn 40 & \phn\phn22.6(19) & \phn\phn\phn1.2(3) & \nodata & \nodata \\ 
\object[PSR J2352+65]{J2352+65} & \nodata & 152.7(3) & 55197 & 0.271 & \phn 32 & 118 & \phn\phn\phn7.3(6) & \phn\phn\phn2.3(3) & \nodata & \nodata \\ 
\object[PSR J2353-22]{J2353$-$22$^{\rm{B}}$} & \nodata & \phn\phn9.92(14) & 56666 & 0.015 & \phn \phn 9 & \phn 21 & \phn\phn32.(2) & \phn\phn\phn1.4(2) & \nodata & \nodata \\ 
\object[PSR J2351+8533]{J2351+8533} & \nodata & \phn38.2(2) & 55082 & 0.011 & \phn 17 & \phn 33 & \phn\phn16.4(4) & \phn\phn\phn0.71(13) & \phn0.(9) & 1,17 \\ 
\object[PSR J2354+6155]{J2354+6155*} & B2351+61 & \phn94.7(2) & 55199 & 0.344 & \phn 10 & \phn 29 & \phn\phn19.3(6) & \phn\phn\phn5.9(6) & $-$0.0(6) & 1,2 \\ 
\object[PSR J2356+22]{J2356+22$^{\rm{B}}$} & \nodata & \phn22.9(4) & 56480 & 0.000 & \phn 68 & 124 & \phn\phn20.(2) & \phn\phn\phn1.1(2) & \nodata & \nodata
\enddata
\tablenotetext{a}{Asterisks indicate pulsars with confirmed nulling or mode-changing during the observations. Letter superscripts indicate pulsars from survey discovery data: A corresponds to AODrift, ML to HTRU-mid and -lo lat, HL to HTRU-hi lat, S to SUPERB, G to GBT350, L to LOTAAS, and B to GBNCC.}
%\tablenotetext{b}{Numbers correspond to references listed in Table \ref{tbl:refs}.}
\tablenotetext{\dag}{Single daggers in the $\alpha$ column correspond to pulsars with broken powerlaw spectral indices, which are reported in Table \ref{tbl:spindx}.}
\tablenotetext{\ddagger}{Double daggers indicate DM values that could not be improved by searching, and so come directly from the ATNF catalog.}
\tablenotetext{\diamond}{PSR J2315+58 was found in a GBNCC beam that was $>$3$\sigma$ from the pulsar's published position, resulting in unbelievable flux density measurements. This is likely due to an error in the published position. So, we measure flux in the beam in which it was detected, and assume that the angular offset to the pulsar is zero.}
\tablerefs{1: \cite{scb+19},
2: \cite{lylg95},
3: \cite{sjm+19},
4: \cite{jml+09},
5: \cite{kl01},
6: \cite{fjmi16},
7: \cite{lzb+00},
8: \cite{srb+15},
9: \cite{bmj+16},
10: \cite{xbt+17},
11: \cite{jbv+19},
12: \cite{jk18},
13: \cite{ttol16},
14: \cite{snt97},
15: \cite{mld+96},
16: \cite{cvh+14},
17: \cite{slr+14},
18: \cite{bck+13},
19: \cite{llc98},
20: \cite{bkk+16},
21: \cite{lbr+13},
22: \cite{lor94},
23: \cite{lml+98},
24: \cite{gl98},
25: \cite{nab+13},
26: \cite{jvk+18},
27: \cite{stc99},
28: \cite{mhb+13},
29: \cite{tbms98},
30: \cite{bkl+13},
31: \cite{bfrs18},
32: \cite{cha03},
33: \cite{kvh+15},
34: \cite{lmj+16},
35: \cite{hfs+04},
36: \cite{bjd+06},
37: \cite{cgb05},
38: \cite{tml93},
39: \cite{dtws85},
40: \cite{rtj+96},
41: \cite{nll+95},
42: \cite{kll+99},
43: \cite{bjb+97},
44: \cite{rrc+11},
45: \cite{wf92},
46: \cite{kxl+98},
47: \cite{skm+17},
48: \cite{brr+13},
49: \cite{lwf+04},
50: \cite{lnl+95},
51: \cite{cmh91},
52: \cite{clm+05},
53: \cite{jlm+92},
54: \cite{sstd86},
55: \cite{al81},
56: \cite{dkj+14},
57: \cite{qmlg95},
58: \cite{bbl+94},
59: \cite{moh83},
60: \cite{blr+13},
61: \cite{cn95},
62: \cite{hwxh16},
63: \cite{jsb+10},
64: \cite{jsb+09},
65: \cite{ffb91},
66: \cite{ht75b},
67: \cite{lbh+15},
68: \cite{bbf+84},
69: \cite{fbb+90},
70: \cite{jbo+07},
71: \cite{naf03},
72: \cite{gg74},
73: \cite{fgl+92},
74: \cite{cnst96},
75: \cite{cam95a},
76: \cite{hcg+01},
77: \cite{cgj+11},
78: \cite{cnt96}}
\end{deluxetable*}
\begin{deluxetable*}{lllc}
\tablecaption{Pulsars with $\geq 3\sigma$ DM changes.\label{tbl:dm}}
\tablehead{\colhead{Name} & \colhead{DM$_{\rm cat}$\tablenotemark{a}} & \colhead{DM$_{\rm search}$\tablenotemark{b}} & \colhead{Period}  \\
& \colhead{(pc\,cm$^{-3}$)} & \colhead{(pc\,cm$^{-3}$)} & \colhead{(s)} }
\startdata
J0026+6320 & 245.06(6) & 244.70(8) & 0.318 \\ 
J0218+4232 & \phn61.252(5) & \phn61.230(2) & 0.002 \\ 
J0502+4654 & \phn41.83(2) & \phn42.38(16) & 0.639 \\ 
J0610$-$2100 & \phn60.6662(17) & \phn60.700(3) & 0.004 \\ 
J0610+37 & \phn27.1549(3) & \phn39.09(11) & 0.444 \\ 
J0740+6620 & \phn14.9617(2) & \phn14.950(2) & 0.003 \\ 
J0818$-$3049 & 133.7(2) & 118.9(2) & 0.764 \\ 
J1125+7819 & \phn11.73(15) & \phn11.220(4) & 0.004 \\ 
J1231$-$1411 & \phn\phn8.090(1) & \phn\phn8.072(3) & 0.004 \\ 
J1320$-$3512 & \phn16.42(1) & \phn15.52(11) & 0.458 \\ 
J1327$-$0755 & \phn27.91215(6) & \phn27.900(2) & 0.003 \\ 
J1358$-$2533 & \phn31.27(1) & \phn16.0(2) & 0.913 \\ 
J1600$-$3053 & \phn52.3299(2) & \phn52.312(3) & 0.004 \\ 
J1614$-$2230 & \phn34.9179(3) & \phn34.490(3) & 0.003 \\ 
J1614$-$3937 & 152.44(2) & 151.7(15) & 0.407 \\ 
J1622$-$3751 & 153.8(5) & 155.7(18) & 0.731 \\ 
J1647$-$3607 & 224(1) & 228.50(5) & 0.212 \\ 
J1654$-$2713 & \phn92.31(12) & \phn93.3(2) & 0.792 \\ 
J1701$-$3130 & 130.73(6) & 131.40(7) & 0.291 \\ 
J1708$-$3426 & 190.7(3) & 188.7(17) & 0.692 \\ 
J1712$-$2715 & \phn92.64(13) & \phn91.78(6) & 0.255 \\ 
J1721$-$2457 & \phn47.758(19) & \phn48.230(3) & 0.003 \\ 
J1722+35 & \phn23.83(6) & \phn22.1(2) & 0.822 \\ 
J1729$-$2117 & \phn34.49(4) & \phn34.22(17) & 0.066 \\ 
J1734$-$2415 & 126.3(7) & 117.1(11) & 0.613 \\ 
J1742$-$3957 & 186(8) & 220.(7) & 1.016 \\ 
J1745$-$3040 & \phn88.373(4) & \phn88.01(9) & 0.367 \\ 
J1745$-$3812 & 160.8(4) & 163.6(18) & 0.698 \\ 
J1750$-$3503 & 189.35(2) & 190.5(17) & 0.684 \\ 
J1754$-$3510 & \phn82.3(3) & \phn81.23(11) & 0.393 \\ 
J1800$-$0125 & \phn50.0(2) & \phn51.0(2) & 0.783 \\ 
J1802+0128 & \phn97.97(12) & 101.4(14) & 0.554 \\ 
J1805$-$0619 & 146.22(9) & 147.1(11) & 0.455 \\ 
J1809$-$3547 & 193.84(7) & 192.2(2) & 0.860 \\ 
J1811$-$2439 & 172.0(5) & 167.2(17) & 0.416 \\ 
J1824$-$0127 & \phn58.0(15) & \phn63.00(2) & 2.499 \\ 
J1824$-$2328 & 185(3) & 195.3(2) & 1.506 \\ 
J1829+0000 & 114.0(4) & 116.80(5) & 0.199 \\ 
J1832$-$0827 & 300.869(1) & 303.7(16) & 0.647 \\ 
J1836$-$1008 & 316.98(3) & 315.8(14) & 0.563 \\ 
J1839$-$0627 & \phn88.5(7) & \phn92.49(12) & 0.485 \\ 
J1844+00 & 345.5(2) & 346.6(11) & 0.461 \\ 
J1848$-$0023 & \phn30.6(1) & \phn34.9(2) & 0.538 \\ 
J1849+2423 & \phn62.2677(16) & \phn62.53(7) & 0.276 \\ 
J1855$-$0941 & 151.99(14) & 153.60(8) & 0.345 \\ 
J1856$-$0526 & 130.5(4) & 131.8(9) & 0.370 \\ 
J1903+2225 & 109.20(3) & 110.8(16) & 0.651 \\ 
J1904+0004 & 233.61(4) & 233.20(3) & 0.140 \\ 
J1908+2351 & 101.695(15) & 102.2(9) & 0.378 \\ 
J1914+0219 & 233.8(4) & 236.0(11) & 0.458 \\ 
J1918$-$0642 & \phn26.46(3) & \phn26.580(7) & 0.008 \\ 
J1922+2018 & 203.31(1) & 201.6(3) & 1.173 \\ 
J1935+52 & \phn71.9(1) & \phn71.26(14) & 0.568 \\ 
J1940$-$2403 & \phn63.3(1) & \phn65.4(4) & 1.855 \\ 
J1952+3252 & \phn45.006(19) & \phn45.17(15) & 0.040 \\ 
J2016+1948 & \phn33.8148(16) & \phn33.76(16) & 0.065 \\ 
J2044+4614 & 315.4(4) & 311.3(3) & 1.393 \\ 
J2048+2255 & \phn70.684(2) & \phn70.46(7) & 0.284 \\ 
J2151+2315 & \phn23.6(2) & \phn20.6(9) & 0.594 \\ 
J2207+40 & \phn11.837(9) & \phn11.33(16) & 0.637 \\ 
J2210+57 & 189.43(6) & 192.1(5) & 2.057 \\ 
J2214+3000 & \phn22.545(2) & \phn22.560(3) & 0.003 \\ 
J2229+6114 & 204.97(2) & 205.10(13) & 0.052 \\ 
J2305+4707 & \phn62.067(3) & \phn60.5(2) & 1.066 \\
\enddata
\tablenotetext{a}{DM value from ATNF catalog.}
\tablenotetext{b}{DM value from our search.}
\end{deluxetable*}
